Bayesian Error-in-Variables Models for the Identification of Power Networks

The increasing integration of intermittent renewable generation, especially at the distribution level,necessitates advanced planning and optimisation methodologies contingent on the knowledge of thegrid, specifically the admittance matrix capturing the topology and line parameters of an electricnetwork. However, a reliable estimate of the admittance matrix may either be missing or quicklybecome obsolete for temporally varying grids. In this work, we propose a data-driven identificationmethod utilising voltage and current measurements collected from micro-PMUs. More precisely,we first present a maximum likelihood approach and then move towards a Bayesian framework,leveraging the principles of maximum a posteriori estimation. In contrast with most existing con-tributions, our approach not only factors in measurement noise on both voltage and current data,but is also capable of exploiting available a priori information such as sparsity patterns and knownline parameters. Simulations conducted on benchmark cases demonstrate that, compared to otheralgorithms, our method can achieve significantly greater accuracy.

==> loads.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=1.09]

\begin{axis}[
tick align=outside,
xtick pos=bottom,
ytick pos=right,
width=\textwidth,
height=0.3\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-71.95, xmax=1510.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0048147, ymax=0.2485747,
ytick style={color=black},
xlabel= time {$[\mt{min}]$},
ylabel= Active load {$[\mt{MW}]$}
]
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.060491
1 0.060673
2 0.060721
3 0.061224
4 0.061112
5 0.060529
6 0.060423
7 0.059915
8 0.059502
9 0.059925
10 0.059286
11 0.0584099999999999
12 0.058231
13 0.058871
14 0.0590689999999999
15 0.059062
16 0.0590609999999999
17 0.0589559999999999
18 0.0590619999999999
19 0.0584149999999999
20 0.0592479999999999
21 0.0593849999999999
22 0.0596089999999999
23 0.0599789999999999
24 0.0607269999999999
25 0.0604449999999999
26 0.0600639999999999
27 0.0602279999999999
28 0.0595689999999999
29 0.0594759999999999
30 0.0598429999999999
31 0.0597609999999999
32 0.0597689999999999
33 0.0592279999999999
34 0.0595069999999999
35 0.0596239999999999
36 0.0598189999999999
37 0.0591819999999999
38 0.0593009999999999
39 0.0594789999999999
40 0.0594549999999999
41 0.0589829999999999
42 0.0600689999999999
43 0.0602609999999999
44 0.0601659999999999
45 0.0602639999999999
46 0.061123
47 0.06126
48 0.061613
49 0.061021
50 0.06151
51 0.061363
52 0.061355
53 0.061194
54 0.06128
55 0.061512
56 0.060486
57 0.059548
58 0.05941
59 0.059784
60 0.060035
61 0.059933
62 0.059626
63 0.0595
64 0.0598039999999999
65 0.0594539999999999
66 0.0599349999999999
67 0.0595069999999999
68 0.0596109999999999
69 0.0595759999999999
70 0.0600139999999999
71 0.0593729999999999
72 0.0598489999999999
73 0.0600489999999999
74 0.0596669999999999
75 0.059189
76 0.0599999999999999
77 0.0601109999999999
78 0.0603599999999999
79 0.0601219999999999
80 0.0603159999999999
81 0.0602529999999999
82 0.0606929999999999
83 0.0600209999999999
84 0.0595109999999999
85 0.0598519999999999
86 0.0603639999999999
87 0.0601409999999999
88 0.0602289999999999
89 0.0599789999999999
90 0.0597919999999999
91 0.0598199999999999
92 0.0590159999999999
93 0.0587219999999999
94 0.0588079999999999
95 0.0591279999999999
96 0.0595669999999999
97 0.0602969999999999
98 0.0598789999999999
99 0.0595599999999999
100 0.0599019999999999
101 0.0600029999999999
102 0.060756
103 0.0602
104 0.060617
105 0.060632
106 0.060759
107 0.061209
108 0.0608
109 0.060761
110 0.060697
111 0.060163
112 0.059545
113 0.059838
114 0.060004
115 0.059079
116 0.05862
117 0.058696
118 0.058352
119 0.059242
120 0.059847
121 0.059822
122 0.060533
123 0.060923
124 0.061029
125 0.060288
126 0.0601789999999999
127 0.0598119999999999
128 0.0600649999999999
129 0.0603969999999999
130 0.0606989999999999
131 0.0610309999999999
132 0.0609879999999999
133 0.0609619999999999
134 0.0613289999999999
135 0.0614539999999999
136 0.0608779999999999
137 0.0606119999999999
138 0.0602029999999999
139 0.0598749999999999
140 0.0600089999999999
141 0.0592529999999999
142 0.0587799999999999
143 0.0590389999999999
144 0.0597659999999999
145 0.0603229999999999
146 0.0607039999999999
147 0.0596799999999999
148 0.0596469999999999
149 0.0589169999999999
150 0.0591999999999999
151 0.0583209999999999
152 0.0583569999999999
153 0.0587319999999999
154 0.0603709999999999
155 0.0606299999999999
156 0.0607749999999999
157 0.0605479999999999
158 0.060682
159 0.060242
160 0.059286
161 0.059221
162 0.059363
163 0.059657
164 0.059986
165 0.060015
166 0.059599
167 0.059098
168 0.05979
169 0.060329
170 0.060348
171 0.059949
172 0.059874
173 0.059627
174 0.0599
175 0.059804
176 0.059946
177 0.06037
178 0.060752
179 0.060428
180 0.0612539999999999
181 0.0605619999999999
182 0.0602479999999999
183 0.0603639999999999
184 0.0603219999999999
185 0.0604549999999999
186 0.0607589999999999
187 0.0600499999999999
188 0.0596719999999999
189 0.0595949999999999
190 0.0601449999999999
191 0.0602959999999999
192 0.0606349999999999
193 0.0602569999999999
194 0.0604279999999999
195 0.0603069999999999
196 0.0603409999999999
197 0.0606709999999999
198 0.0610989999999999
199 0.0609709999999999
200 0.0600179999999999
201 0.0604119999999999
202 0.0603199999999999
203 0.0604489999999999
204 0.0601679999999999
205 0.0592649999999999
206 0.0595709999999999
207 0.0591399999999999
208 0.0594089999999999
209 0.0587879999999999
210 0.0590499999999999
211 0.0592349999999999
212 0.0587979999999999
213 0.0584359999999999
214 0.058733
215 0.0593199999999999
216 0.059745
217 0.059639
218 0.059183
219 0.059324
220 0.059144
221 0.059682
222 0.060115
223 0.059774
224 0.060813
225 0.061819
226 0.06211
227 0.061762
228 0.061712
229 0.061286
230 0.060422
231 0.059897
232 0.060355
233 0.0600739999999999
234 0.0602279999999999
235 0.0603009999999999
236 0.0597679999999999
237 0.0596279999999999
238 0.0591049999999999
239 0.0581159999999999
240 0.0580809999999999
241 0.0587089999999999
242 0.0586529999999999
243 0.0587549999999999
244 0.0594009999999999
245 0.0595379999999999
246 0.0602629999999999
247 0.0602419999999999
248 0.0610509999999999
249 0.0608209999999999
250 0.0611109999999999
251 0.0611449999999999
252 0.0614059999999999
253 0.0615509999999999
254 0.0622209999999999
255 0.0616979999999999
256 0.0617809999999999
257 0.0606189999999999
258 0.0607169999999999
259 0.0608959999999999
260 0.0600229999999999
261 0.0597809999999999
262 0.0598939999999999
263 0.0599719999999999
264 0.0596899999999999
265 0.0587609999999999
266 0.0585979999999999
267 0.059136
268 0.059318
269 0.0588999999999999
270 0.0588689999999999
271 0.0592199999999999
272 0.0591099999999999
273 0.059823
274 0.060532
275 0.061411
276 0.061466
277 0.061368
278 0.062076
279 0.062238
280 0.064028
281 0.061641
282 0.061922
283 0.0659730000000001
284 0.063726
285 0.064501
286 0.063995
287 0.067497
288 0.063207
289 0.0618719999999999
290 0.0622089999999999
291 0.0611619999999999
292 0.0612249999999999
293 0.0613979999999999
294 0.0634379999999999
295 0.0615279999999999
296 0.0643469999999999
297 0.0626169999999999
298 0.0648049999999999
299 0.074774
300 0.06726
301 0.067908
302 0.066958
303 0.066818
304 0.0654159999999999
305 0.0687209999999999
306 0.0688569999999999
307 0.0667319999999999
308 0.0684219999999999
309 0.069198
310 0.070146
311 0.0722999999999999
312 0.070566
313 0.074847
314 0.0720489999999999
315 0.0739589999999999
316 0.0751769999999999
317 0.074937
318 0.07313
319 0.07952
320 0.082568
321 0.08462
322 0.07622
323 0.078918
324 0.072167
325 0.083937
326 0.08435
327 0.082341
328 0.0879190000000001
329 0.0933600000000001
330 0.082981
331 0.082101
332 0.079087
333 0.08847
334 0.080971
335 0.082506
336 0.086214
337 0.092469
338 0.087142
339 0.089603
340 0.0903409999999999
341 0.0970279999999999
342 0.1039
343 0.0919079999999999
344 0.0980079999999999
345 0.0940499999999999
346 0.0957689999999999
347 0.093347
348 0.094195
349 0.094087
350 0.099252
351 0.095789
352 0.09709
353 0.0961430000000001
354 0.0950810000000001
355 0.0994340000000001
356 0.0988920000000001
357 0.0925890000000001
358 0.0996040000000001
359 0.0997750000000001
360 0.110244
361 0.10901
362 0.109206
363 0.101469
364 0.106649
365 0.104404
366 0.109748
367 0.104069
368 0.107797
369 0.114132
370 0.109303
371 0.106833
372 0.103231
373 0.106231
374 0.103504
375 0.106844
376 0.112071
377 0.112099
378 0.106647
379 0.101891
380 0.102187
381 0.102462
382 0.111397
383 0.108446
384 0.104838
385 0.107401
386 0.109528
387 0.110131
388 0.107161
389 0.106006
390 0.116984
391 0.107212
392 0.107384
393 0.107535
394 0.108666
395 0.114159
396 0.113227
397 0.111444
398 0.108796
399 0.108909
400 0.11086
401 0.111044
402 0.108725
403 0.110586
404 0.112069
405 0.110419
406 0.108495
407 0.110477
408 0.109459
409 0.110887
410 0.108543
411 0.108981
412 0.108629
413 0.1086
414 0.110189
415 0.112414
416 0.110301
417 0.110283
418 0.110752
419 0.111476
420 0.11162
421 0.111258
422 0.110374
423 0.110449
424 0.114906
425 0.113014
426 0.114364
427 0.115783
428 0.117687
429 0.115394
430 0.118362
431 0.116101
432 0.11864
433 0.118312
434 0.115545
435 0.115426
436 0.120261
437 0.120649
438 0.119179
439 0.119208
440 0.121284
441 0.123368
442 0.120735
443 0.12127
444 0.123874
445 0.124077
446 0.122329
447 0.120316
448 0.122534
449 0.122146
450 0.12092
451 0.118905
452 0.121523
453 0.119461
454 0.117977
455 0.117892
456 0.116763
457 0.115274
458 0.113285
459 0.113078
460 0.114504
461 0.113553
462 0.11108
463 0.109807
464 0.111174
465 0.110826
466 0.108452
467 0.107939
468 0.107771
469 0.108032
470 0.109087
471 0.108951
472 0.109912
473 0.109815
474 0.110982
475 0.113025
476 0.110941
477 0.110624
478 0.110312
479 0.111491
480 0.111413
481 0.110976
482 0.114671
483 0.114541
484 0.114241
485 0.114372
486 0.111664
487 0.11162
488 0.113145
489 0.112824
490 0.106447
491 0.106858
492 0.113529
493 0.113349
494 0.10793
495 0.107894
496 0.114322
497 0.114437
498 0.108494
499 0.10797
500 0.113685
501 0.114301
502 0.108425
503 0.107817
504 0.115134
505 0.114431
506 0.108683
507 0.110842
508 0.116763
509 0.11708
510 0.11164
511 0.11077
512 0.111785
513 0.111948
514 0.10821
515 0.108225
516 0.11243
517 0.111838
518 0.108239
519 0.108456
520 0.110081
521 0.10961
522 0.107601
523 0.107428
524 0.108853
525 0.10829
526 0.107142
527 0.10722
528 0.108006
529 0.108278
530 0.108758
531 0.10809
532 0.108185
533 0.107744
534 0.109753
535 0.109693
536 0.108732
537 0.108162
538 0.107563
539 0.107289
540 0.111452
541 0.11069
542 0.104867
543 0.106804
544 0.109431
545 0.11348
546 0.116077
547 0.125586
548 0.126734
549 0.126449
550 0.118477
551 0.120212
552 0.126729
553 0.125213
554 0.123917
555 0.115928
556 0.131307
557 0.128557
558 0.108223
559 0.109251
560 0.125513
561 0.131731
562 0.111349
563 0.111304
564 0.132806
565 0.134686
566 0.116357
567 0.113127
568 0.129028
569 0.124572
570 0.117218
571 0.114861
572 0.12518
573 0.123369
574 0.124794
575 0.128248
576 0.116437
577 0.118213
578 0.11433
579 0.116419
580 0.120418
581 0.122394
582 0.11517
583 0.111029
584 0.111121
585 0.111862
586 0.110341
587 0.111303
588 0.112852
589 0.114693
590 0.112868
591 0.108691
592 0.110486
593 0.106321
594 0.11373
595 0.119253
596 0.123768
597 0.113435
598 0.11528
599 0.112626
600 0.106496
601 0.114461
602 0.120122
603 0.118493
604 0.11217
605 0.111998
606 0.111356
607 0.114737
608 0.11553
609 0.108987
610 0.111001
611 0.118474
612 0.122735
613 0.114722
614 0.106593
615 0.111922
616 0.117939
617 0.114417
618 0.110483
619 0.109918
620 0.117778
621 0.114912
622 0.113444
623 0.121312
624 0.125047
625 0.12313
626 0.111634
627 0.111428
628 0.119422
629 0.122626
630 0.111117
631 0.115526
632 0.12793
633 0.122013
634 0.114586
635 0.112737
636 0.117005
637 0.122077
638 0.114959
639 0.11995
640 0.118555
641 0.112273
642 0.112112
643 0.115918
644 0.112119
645 0.115446
646 0.109897
647 0.111735
648 0.118046
649 0.113996
650 0.112005
651 0.115524
652 0.1173
653 0.114671
654 0.108231
655 0.105875
656 0.107813
657 0.116977
658 0.109654
659 0.113331
660 0.119182
661 0.111594
662 0.103265
663 0.0990090000000001
664 0.102607
665 0.102481
666 0.100381
667 0.0989800000000001
668 0.100237
669 0.0997540000000001
670 0.097183
671 0.09839
672 0.104273
673 0.101909
674 0.102541
675 0.104912
676 0.110363
677 0.116007
678 0.114244
679 0.112287
680 0.106766
681 0.111042
682 0.107345
683 0.111176
684 0.119487
685 0.125964
686 0.114571
687 0.113804
688 0.113166
689 0.118489
690 0.107086
691 0.104701
692 0.116391
693 0.11973
694 0.109749
695 0.109071
696 0.119624
697 0.121566
698 0.108687
699 0.106195
700 0.117683
701 0.117757
702 0.108179
703 0.103952
704 0.115966
705 0.116126
706 0.103871
707 0.103853
708 0.109207
709 0.108072
710 0.09969
711 0.097229
712 0.108878
713 0.108262
714 0.096522
715 0.097762
716 0.103906
717 0.104627
718 0.094862
719 0.096646
720 0.10041
721 0.097803
722 0.093404
723 0.093472
724 0.098053
725 0.099984
726 0.099799
727 0.095886
728 0.098382
729 0.100367
730 0.0974010000000001
731 0.0972530000000001
732 0.0992150000000001
733 0.101615
734 0.100049
735 0.098258
736 0.100617
737 0.105095
738 0.10279
739 0.105196
740 0.103485
741 0.110375
742 0.110366
743 0.110174
744 0.111436
745 0.105274
746 0.106969
747 0.108892
748 0.104588
749 0.112762
750 0.106166
751 0.104473
752 0.106891
753 0.112431
754 0.109276
755 0.103395
756 0.100825
757 0.102033
758 0.107871
759 0.106611
760 0.103944
761 0.105586
762 0.114157
763 0.109787
764 0.0996310000000001
765 0.108658
766 0.110563
767 0.103799
768 0.107688
769 0.114243
770 0.113905
771 0.107933
772 0.112266
773 0.112171
774 0.108502
775 0.108628
776 0.115766
777 0.114856
778 0.10838
779 0.106338
780 0.109583
781 0.107631
782 0.103154
783 0.100095
784 0.100924
785 0.102673
786 0.100426
787 0.100321
788 0.110133
789 0.111006
790 0.107124
791 0.104208
792 0.102623
793 0.103067
794 0.107824
795 0.107846
796 0.108064
797 0.103774
798 0.101745
799 0.098836
800 0.103354
801 0.106726
802 0.0995629999999999
803 0.0995359999999999
804 0.103824
805 0.108622
806 0.0990949999999999
807 0.101073
808 0.100902
809 0.100753
810 0.098896
811 0.098567
812 0.106174
813 0.109153
814 0.099988
815 0.10085
816 0.103017
817 0.103178
818 0.115816
819 0.106075
820 0.106302
821 0.106456
822 0.105975
823 0.108566
824 0.108991
825 0.111619
826 0.11052
827 0.111978
828 0.113982
829 0.113505
830 0.109102
831 0.104822
832 0.108939
833 0.110403
834 0.114683
835 0.105191
836 0.110108
837 0.109539
838 0.107299
839 0.107107
840 0.10753
841 0.109453
842 0.110981
843 0.106855
844 0.107343
845 0.109549
846 0.11716
847 0.120305
848 0.122005
849 0.121606
850 0.128373
851 0.129709
852 0.124213
853 0.118842
854 0.127198
855 0.130493
856 0.133961
857 0.135943
858 0.143414
859 0.14426
860 0.149163
861 0.14782
862 0.149726
863 0.147889
864 0.14464
865 0.144065
866 0.138935
867 0.145511
868 0.147976
869 0.1439
870 0.154023
871 0.161634
872 0.153914
873 0.154712
874 0.158378
875 0.158776
876 0.159699
877 0.155608
878 0.156239
879 0.160337
880 0.157909
881 0.155958
882 0.16075
883 0.162357
884 0.156838
885 0.15162
886 0.150874
887 0.155255
888 0.150205
889 0.142956
890 0.152466
891 0.144063
892 0.149904
893 0.147869
894 0.148972
895 0.150647
896 0.154969
897 0.156086
898 0.153443
899 0.150737
900 0.14411
901 0.141226
902 0.134398
903 0.132545
904 0.131747
905 0.127674
906 0.126699
907 0.127551
908 0.14445
909 0.152009
910 0.151885
911 0.148665
912 0.156106
913 0.156342
914 0.157155
915 0.151787
916 0.147389
917 0.150526
918 0.150635
919 0.149444
920 0.151528
921 0.150545
922 0.150782
923 0.145769
924 0.158134
925 0.153841
926 0.163102
927 0.164801
928 0.162976
929 0.168235
930 0.1784
931 0.182513
932 0.187735
933 0.180169
934 0.186349
935 0.18644
936 0.179093
937 0.183335
938 0.183333
939 0.196193
940 0.209728
941 0.215218
942 0.214666
943 0.213182
944 0.214438
945 0.209165
946 0.205195
947 0.200592
948 0.211545
949 0.207817
950 0.220037
951 0.212663
952 0.200786
953 0.205951
954 0.206411
955 0.212077
956 0.221527
957 0.229501
958 0.230544
959 0.231919
960 0.233948
961 0.226841
962 0.226961
963 0.222092
964 0.224981
965 0.224452
966 0.226872
967 0.226283
968 0.222694
969 0.220063
970 0.216955
971 0.223129
972 0.229516
973 0.231637
974 0.237057
975 0.230675
976 0.226205
977 0.227271
978 0.230403
979 0.23394
980 0.229962
981 0.22694
982 0.228419
983 0.223697
984 0.224574
985 0.223715
986 0.224307
987 0.222715
988 0.23439
989 0.231371
990 0.223788
991 0.22205
992 0.209875
993 0.207503
994 0.208588
995 0.201305
996 0.201226
997 0.199509
998 0.20075
999 0.199278
1000 0.190895
1001 0.190898
1002 0.185089
1003 0.18421
1004 0.196684
1005 0.191209
1006 0.191417
1007 0.190336
1008 0.182255
1009 0.18096
1010 0.18041
1011 0.177864
1012 0.186356
1013 0.184335
1014 0.183832
1015 0.182167
1016 0.174267
1017 0.174693
1018 0.173373
1019 0.173222
1020 0.186856
1021 0.19926
1022 0.181425
1023 0.187731
1024 0.192488
1025 0.198243
1026 0.207594
1027 0.188769
1028 0.188106
1029 0.184238
1030 0.189526
1031 0.181254
1032 0.185362
1033 0.188651
1034 0.185808
1035 0.2002
1036 0.199044
1037 0.19109
1038 0.183433
1039 0.183676
1040 0.198154
1041 0.192619
1042 0.1889
1043 0.184796
1044 0.188754
1045 0.206423
1046 0.198401
1047 0.198145
1048 0.201533
1049 0.197839
1050 0.190953
1051 0.178529
1052 0.186542
1053 0.196428
1054 0.186332
1055 0.198073
1056 0.209321
1057 0.192889
1058 0.186106
1059 0.188095
1060 0.193225
1061 0.188552
1062 0.174602
1063 0.184
1064 0.200906
1065 0.198996
1066 0.18954
1067 0.188438
1068 0.187224
1069 0.193204
1070 0.186991
1071 0.180536
1072 0.186525
1073 0.182931
1074 0.187377
1075 0.181694
1076 0.191021
1077 0.194089
1078 0.193513
1079 0.181764
1080 0.183947
1081 0.174134
1082 0.169947
1083 0.170258
1084 0.172933
1085 0.174779
1086 0.173193
1087 0.173443
1088 0.174782
1089 0.175929
1090 0.175497
1091 0.174665
1092 0.179584
1093 0.179159
1094 0.173213
1095 0.173106
1096 0.177516
1097 0.176219
1098 0.17227
1099 0.172369
1100 0.175665
1101 0.175051
1102 0.170632
1103 0.168486
1104 0.174204
1105 0.171902
1106 0.167746
1107 0.167081
1108 0.168288
1109 0.166188
1110 0.16223
1111 0.166302
1112 0.172601
1113 0.171295
1114 0.168923
1115 0.16892
1116 0.170413
1117 0.168073
1118 0.163956
1119 0.161964
1120 0.165483
1121 0.165479
1122 0.164489
1123 0.164068
1124 0.169936
1125 0.168402
1126 0.160122
1127 0.157772
1128 0.163498
1129 0.168624
1130 0.162507
1131 0.161995
1132 0.163676
1133 0.164576
1134 0.162051
1135 0.155513
1136 0.163702
1137 0.163233
1138 0.154688
1139 0.155772
1140 0.161957
1141 0.158031
1142 0.151921
1143 0.152729
1144 0.159022
1145 0.158756
1146 0.151127
1147 0.150091
1148 0.152044
1149 0.151144
1150 0.148463
1151 0.147255
1152 0.148548
1153 0.147796
1154 0.143243
1155 0.14295
1156 0.144847
1157 0.144856
1158 0.14246
1159 0.14149
1160 0.143209
1161 0.142841
1162 0.140261
1163 0.14015
1164 0.141847
1165 0.141331
1166 0.139259
1167 0.137977
1168 0.140011
1169 0.139751
1170 0.137243
1171 0.136954
1172 0.137885
1173 0.135226
1174 0.135343
1175 0.133785
1176 0.134144
1177 0.132808
1178 0.132141
1179 0.132
1180 0.131692
1181 0.131369
1182 0.129054
1183 0.126719
1184 0.126135
1185 0.12584
1186 0.124872
1187 0.124479
1188 0.123319
1189 0.122844
1190 0.1224
1191 0.121005
1192 0.119067
1193 0.117402
1194 0.116864
1195 0.112231
1196 0.111073
1197 0.109763
1198 0.10764
1199 0.104134
1200 0.102504
1201 0.099755
1202 0.097354
1203 0.093811
1204 0.090757
1205 0.0880909999999999
1206 0.0854839999999999
1207 0.0815559999999999
1208 0.0786799999999999
1209 0.0757889999999999
1210 0.073776
1211 0.0723879999999999
1212 0.0696739999999999
1213 0.0688899999999999
1214 0.069393
1215 0.0681929999999999
1216 0.0671489999999999
1217 0.0658449999999999
1218 0.063649
1219 0.0620709999999999
1220 0.061993
1221 0.061559
1222 0.061031
1223 0.060885
1224 0.061527
1225 0.060843
1226 0.060305
1227 0.059731
1228 0.060051
1229 0.059806
1230 0.059431
1231 0.059192
1232 0.05942
1233 0.0590439999999999
1234 0.059575
1235 0.059795
1236 0.0603229999999999
1237 0.060105
1238 0.059421
1239 0.059533
1240 0.0594229999999999
1241 0.0598799999999999
1242 0.0601329999999999
1243 0.0604669999999999
1244 0.0605459999999999
1245 0.0600359999999999
1246 0.0600709999999999
1247 0.059788
1248 0.0602809999999999
1249 0.0599019999999999
1250 0.060016
1251 0.059954
1252 0.0601709999999999
1253 0.059908
1254 0.060373
1255 0.0606529999999999
1256 0.0613839999999999
1257 0.0616829999999999
1258 0.0614389999999999
1259 0.0612109999999999
1260 0.0610499999999999
1261 0.0615669999999999
1262 0.0615429999999999
1263 0.0615949999999999
1264 0.0613109999999999
1265 0.0606739999999999
1266 0.0604149999999999
1267 0.0604039999999999
1268 0.0604109999999999
1269 0.0602089999999999
1270 0.0600489999999999
1271 0.0600149999999999
1272 0.0600529999999999
1273 0.0600629999999999
1274 0.0602459999999999
1275 0.05985
1276 0.059317
1277 0.0595
1278 0.059577
1279 0.059605
1280 0.058894
1281 0.058401
1282 0.0590019999999999
1283 0.058776
1284 0.059158
1285 0.059778
1286 0.060219
1287 0.0601449999999999
1288 0.06041
1289 0.0602179999999999
1290 0.0599309999999999
1291 0.0593999999999999
1292 0.0589359999999999
1293 0.0588929999999999
1294 0.0598
1295 0.0598909999999999
1296 0.0598629999999999
1297 0.0598699999999999
1298 0.05995
1299 0.060007
1300 0.0594489999999999
1301 0.0596429999999999
1302 0.059514
1303 0.059556
1304 0.0597059999999999
1305 0.0599949999999999
1306 0.0600939999999999
1307 0.0593959999999999
1308 0.060072
1309 0.0599879999999999
1310 0.0602199999999999
1311 0.0601769999999999
1312 0.0606179999999999
1313 0.0600349999999999
1314 0.0610029999999999
1315 0.0605289999999999
1316 0.0603869999999999
1317 0.0601509999999999
1318 0.0599669999999999
1319 0.0604619999999999
1320 0.0609999999999999
1321 0.0604049999999999
1322 0.0605139999999999
1323 0.0606079999999999
1324 0.0617329999999999
1325 0.0612309999999999
1326 0.0610039999999999
1327 0.0607899999999999
1328 0.0609299999999999
1329 0.0605569999999999
1330 0.0607979999999999
1331 0.060099
1332 0.05932
1333 0.0589179999999999
1334 0.058986
1335 0.059396
1336 0.059297
1337 0.059095
1338 0.059407
1339 0.059199
1340 0.0591399999999999
1341 0.0594559999999999
1342 0.0598929999999999
1343 0.0594059999999999
1344 0.059728
1345 0.060465
1346 0.060942
1347 0.060815
1348 0.060494
1349 0.059963
1350 0.060101
1351 0.0599379999999999
1352 0.0600139999999999
1353 0.0595079999999999
1354 0.0599519999999999
1355 0.060291
1356 0.060554
1357 0.059627
1358 0.060058
1359 0.060086
1360 0.058825
1361 0.05917
1362 0.0590949999999999
1363 0.0589679999999999
1364 0.0587649999999999
1365 0.0596259999999999
1366 0.0599139999999999
1367 0.0597679999999999
1368 0.0601259999999999
1369 0.0597589999999999
1370 0.0601799999999999
1371 0.0597619999999999
1372 0.0595939999999999
1373 0.0601459999999999
1374 0.0607439999999999
1375 0.0610249999999999
1376 0.0616669999999999
1377 0.0618469999999999
1378 0.0610219999999999
1379 0.0604579999999999
1380 0.0607699999999999
1381 0.0605419999999999
1382 0.0601579999999999
1383 0.0594279999999999
1384 0.0592189999999999
1385 0.0599089999999999
1386 0.0599099999999999
1387 0.059971
1388 0.0603469999999999
1389 0.0599439999999999
1390 0.059492
1391 0.058811
1392 0.059044
1393 0.059823
1394 0.059654
1395 0.0603739999999999
1396 0.060796
1397 0.060752
1398 0.061383
1399 0.060716
1400 0.06051
1401 0.060146
1402 0.060165
1403 0.0603969999999999
1404 0.0600019999999999
1405 0.059879
1406 0.060081
1407 0.060269
1408 0.0600479999999999
1409 0.0597909999999999
1410 0.059857
1411 0.0592699999999999
1412 0.0591209999999999
1413 0.058888
1414 0.059446
1415 0.0591049999999999
1416 0.0591199999999999
1417 0.0595289999999999
1418 0.059595
1419 0.059576
1420 0.0600209999999999
1421 0.0603229999999999
1422 0.060948
1423 0.060654
1424 0.0605719999999999
1425 0.0602379999999999
1426 0.0600929999999999
1427 0.0598349999999999
1428 0.0601549999999999
1429 0.0598669999999999
1430 0.0606989999999999
1431 0.0602969999999999
1432 0.0601349999999999
1433 0.0598699999999999
1434 0.0603729999999999
1435 0.0599169999999999
1436 0.0593059999999999
1437 0.0585039999999999
1438 0.0587249999999999
1439 0.0588259999999999
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.007496
1 0.007676
2 0.007629
3 0.007566
4 0.007424
5 0.007347
6 0.007181
7 0.00726
8 0.007496
9 0.007495
10 0.007498
11 0.007414
12 0.007292
13 0.007317
14 0.007247
15 0.00704
16 0.007161
17 0.006927
18 0.006994
19 0.007257
20 0.007576
21 0.007795
22 0.008006
23 0.007848
24 0.007619
25 0.00767
26 0.007702
27 0.007595
28 0.007617
29 0.007571
30 0.007768
31 0.007787
32 0.00771
33 0.007697
34 0.007447
35 0.007512
36 0.007004
37 0.007237
38 0.007031
39 0.006753
40 0.00687
41 0.006885
42 0.007098
43 0.00712
44 0.007087
45 0.007087
46 0.007216
47 0.007425
48 0.007354
49 0.007185
50 0.007322
51 0.007422
52 0.007422
53 0.00751
54 0.007584
55 0.007392
56 0.007767
57 0.007583
58 0.007456
59 0.007456
60 0.007533
61 0.007461
62 0.00744
63 0.007454
64 0.007461
65 0.007555
66 0.007432
67 0.007384
68 0.00723
69 0.007098
70 0.007427
71 0.007427
72 0.007047
73 0.006977
74 0.007028
75 0.006943
76 0.00707
77 0.007087
78 0.00729
79 0.007557
80 0.007732
81 0.007831
82 0.007882
83 0.007817
84 0.0077
85 0.0077
86 0.007718
87 0.007773
88 0.007722
89 0.007697
90 0.007686
91 0.007356
92 0.007479
93 0.007229
94 0.00721
95 0.007217
96 0.007216
97 0.00718
98 0.00701
99 0.006789
100 0.006859
101 0.006742
102 0.006889
103 0.007001
104 0.007128
105 0.0072
106 0.00742
107 0.007375
108 0.007329
109 0.007348
110 0.007349
111 0.007637
112 0.007624
113 0.007871
114 0.007948
115 0.007852
116 0.007932
117 0.007747
118 0.007693
119 0.007561
120 0.007425
121 0.00741
122 0.00754
123 0.00754
124 0.00747
125 0.007237
126 0.007197
127 0.006963
128 0.0069
129 0.006768
130 0.006758
131 0.006703
132 0.006844
133 0.007027
134 0.007217
135 0.007419
136 0.007387
137 0.007463
138 0.007574
139 0.007813
140 0.007755
141 0.007755
142 0.007826
143 0.007826
144 0.007997
145 0.007904
146 0.008022
147 0.007892
148 0.007706
149 0.007611
150 0.007107
151 0.007173
152 0.007044
153 0.007041
154 0.007189
155 0.006886
156 0.006945
157 0.007057
158 0.007002
159 0.006768
160 0.006828
161 0.006959
162 0.007025
163 0.007174
164 0.007354
165 0.007216
166 0.007462
167 0.007679
168 0.007757
169 0.007784
170 0.007878
171 0.008045
172 0.00791
173 0.007776
174 0.007639
175 0.007519
176 0.007597
177 0.007458
178 0.007517
179 0.007466
180 0.007543
181 0.007399
182 0.006953
183 0.006811
184 0.006825
185 0.006998
186 0.006954
187 0.007053
188 0.007118
189 0.006944
190 0.006973
191 0.00717
192 0.007193
193 0.007389
194 0.007465
195 0.007465
196 0.007636
197 0.007615
198 0.007826
199 0.007956
200 0.007956
201 0.007861
202 0.007919
203 0.00792
204 0.007648
205 0.007456
206 0.007597
207 0.007322
208 0.007455
209 0.007315
210 0.007388
211 0.007308
212 0.007116
213 0.006946
214 0.006893
215 0.006812
216 0.006886
217 0.007026
218 0.007164
219 0.007078
220 0.007197
221 0.007329
222 0.007544
223 0.007541
224 0.007493
225 0.00743
226 0.007508
227 0.007701
228 0.007558
229 0.007502
230 0.007558
231 0.007616
232 0.007693
233 0.007818
234 0.007498
235 0.007402
236 0.007383
237 0.007148
238 0.007089
239 0.006936
240 0.00712
241 0.007135
242 0.007135
243 0.00714
244 0.0071
245 0.006986
246 0.007072
247 0.007043
248 0.007285
249 0.00743
250 0.007542
251 0.007698
252 0.007707
253 0.007665
254 0.007835
255 0.007758
256 0.007649
257 0.007643
258 0.007695
259 0.007798
260 0.007721
261 0.007609
262 0.007705
263 0.007589
264 0.007319
265 0.007319
266 0.007427
267 0.007387
268 0.007433
269 0.007332
270 0.007369
271 0.007494
272 0.007191
273 0.007214
274 0.007141
275 0.007208
276 0.007457
277 0.007541
278 0.007615
279 0.00752
280 0.007533
281 0.007857
282 0.007867
283 0.010018
284 0.007815
285 0.007815
286 0.008058
287 0.008061
288 0.007989
289 0.007832
290 0.007832
291 0.007898
292 0.007664
293 0.007953
294 0.00783
295 0.007768
296 0.007587
297 0.009406
298 0.009329
299 0.00954
300 0.00762
301 0.007917
302 0.007943
303 0.007888
304 0.007988
305 0.00805
306 0.008137
307 0.008258
308 0.008447
309 0.008332
310 0.008454
311 0.008295
312 0.010355
313 0.008285
314 0.008451
315 0.008337
316 0.009175
317 0.008771
318 0.008695
319 0.008683
320 0.0088
321 0.00867
322 0.008887
323 0.010667
324 0.008614
325 0.010615
326 0.010788
327 0.008788
328 0.010776
329 0.008818
330 0.010924
331 0.008938
332 0.008877
333 0.011112
334 0.008978
335 0.013368
336 0.009143
337 0.009696
338 0.009669
339 0.009519
340 0.009915
341 0.011817
342 0.011803
343 0.00975
344 0.00995599999999999
345 0.00996799999999999
346 0.012304
347 0.012224
348 0.010089
349 0.010094
350 0.012498
351 0.010703
352 0.010539
353 0.010464
354 0.012578
355 0.010369
356 0.012545
357 0.012602
358 0.010461
359 0.010612
360 0.012634
361 0.010675
362 0.01066
363 0.010988
364 0.011047
365 0.013544
366 0.011484
367 0.011671
368 0.011803
369 0.013671
370 0.012568
371 0.01253
372 0.012487
373 0.012546
374 0.012771
375 0.012569
376 0.012461
377 0.018913
378 0.014608
379 0.012482
380 0.01241
381 0.012507
382 0.01245
383 0.012605
384 0.012369
385 0.012493
386 0.013083
387 0.012809
388 0.012944
389 0.0128
390 0.01499
391 0.01295
392 0.012812
393 0.012745
394 0.01273
395 0.012677
396 0.016746
397 0.01494
398 0.013062
399 0.013319
400 0.01333
401 0.013519
402 0.013362
403 0.015379
404 0.01352
405 0.013447
406 0.01346
407 0.015514
408 0.013514
409 0.013363
410 0.013214
411 0.013133
412 0.013133
413 0.013185
414 0.013012
415 0.012869
416 0.012687
417 0.012623
418 0.012924
419 0.013454
420 0.013649
421 0.013948
422 0.014036
423 0.014036
424 0.014071
425 0.014086
426 0.014185
427 0.014278
428 0.014389
429 0.014501
430 0.014674
431 0.014655
432 0.014585
433 0.014464
434 0.014318
435 0.013797
436 0.01367
437 0.013618
438 0.015741
439 0.013871
440 0.013564
441 0.013814
442 0.013814
443 0.013697
444 0.013552
445 0.013289
446 0.013356
447 0.013204
448 0.013424
449 0.013293
450 0.013502
451 0.013567
452 0.014032
453 0.013882
454 0.013957
455 0.014079
456 0.014065
457 0.013968
458 0.014038
459 0.014094
460 0.014192
461 0.014104
462 0.01403
463 0.014108
464 0.014149
465 0.013908
466 0.013831
467 0.013804
468 0.013574
469 0.013499
470 0.013745
471 0.013666
472 0.013673
473 0.013673
474 0.013675
475 0.013715
476 0.013914
477 0.013993
478 0.014307
479 0.014224
480 0.01433
481 0.014407
482 0.014467
483 0.014395
484 0.014128
485 0.014274
486 0.014379
487 0.01454
488 0.014481
489 0.01422
490 0.014035
491 0.014057
492 0.013664
493 0.013809
494 0.013757
495 0.013601
496 0.014019
497 0.013929
498 0.013864
499 0.013767
500 0.013638
501 0.013576
502 0.013763
503 0.014
504 0.013809
505 0.013975
506 0.013975
507 0.013898
508 0.013773
509 0.01363
510 0.0137
511 0.0137
512 0.013638
513 0.013503
514 0.013372
515 0.013291
516 0.013105
517 0.01316
518 0.013292
519 0.013349
520 0.013403
521 0.013419
522 0.013637
523 0.013575
524 0.013557
525 0.013495
526 0.013578
527 0.013633
528 0.013556
529 0.013609
530 0.013609
531 0.013729
532 0.013908
533 0.013931
534 0.013917
535 0.013837
536 0.013863
537 0.013727
538 0.013855
539 0.013752
540 0.015904
541 0.017996
542 0.016074
543 0.018126
544 0.018171
545 0.016157
546 0.018109
547 0.017852
548 0.019924
549 0.015596
550 0.013517
551 0.013783
552 0.015787
553 0.015769
554 0.013574
555 0.015655
556 0.015755
557 0.017577
558 0.015492
559 0.013497
560 0.015486
561 0.01537
562 0.019431
563 0.017193
564 0.017186
565 0.017186
566 0.013189
567 0.013012
568 0.014669
569 0.014797
570 0.017176
571 0.015385
572 0.019238
573 0.017075
574 0.017118
575 0.017055
576 0.015121
577 0.015429
578 0.015559
579 0.019496
580 0.021543
581 0.017595
582 0.013675
583 0.013675
584 0.015471
585 0.01528
586 0.013283
587 0.013223
588 0.013236
589 0.013293
590 0.015301
591 0.01366
592 0.013916
593 0.014137
594 0.014129
595 0.014022
596 0.013957
597 0.014031
598 0.013987
599 0.013933
600 0.014062
601 0.014062
602 0.016173
603 0.016175
604 0.013989
605 0.013901
606 0.013682
607 0.013598
608 0.013555
609 0.013566
610 0.013697
611 0.013653
612 0.015902
613 0.013749
614 0.013695
615 0.013618
616 0.013618
617 0.013399
618 0.013201
619 0.013358
620 0.013395
621 0.013183
622 0.01279
623 0.013269
624 0.017127
625 0.01333
626 0.013458
627 0.013296
628 0.015311
629 0.013376
630 0.015622
631 0.015533
632 0.017456
633 0.015449
634 0.015386
635 0.017586
636 0.017622
637 0.017465
638 0.017267
639 0.01712
640 0.015186
641 0.015116
642 0.013053
643 0.01313
644 0.015204
645 0.017271
646 0.015729
647 0.013867
648 0.015958
649 0.018285
650 0.016393
651 0.016337
652 0.018617
653 0.018373
654 0.018397
655 0.016277
656 0.020395
657 0.022485
658 0.02049
659 0.016412
660 0.018086
661 0.018082
662 0.016481
663 0.015922
664 0.016161
665 0.015991
666 0.014003
667 0.013919
668 0.015644
669 0.015316
670 0.013492
671 0.0135
672 0.0155
673 0.015435
674 0.013461
675 0.013287
676 0.013256
677 0.012841
678 0.01298
679 0.013165
680 0.013097
681 0.013183
682 0.013246
683 0.013523
684 0.013305
685 0.013192
686 0.013206
687 0.015182
688 0.013177
689 0.012879
690 0.012813
691 0.012813
692 0.012792
693 0.012764
694 0.01289
695 0.012866
696 0.012663
697 0.012797
698 0.012815
699 0.012829
700 0.014701
701 0.014638
702 0.012842
703 0.016338
704 0.016666
705 0.019028
706 0.016956
707 0.017231
708 0.015285
709 0.015144
710 0.017099
711 0.015008
712 0.016959
713 0.016893
714 0.014875
715 0.014759
716 0.015155
717 0.017112
718 0.01708
719 0.015003
720 0.014593
721 0.014593
722 0.016534
723 0.017088
724 0.01507
725 0.014689
726 0.012638
727 0.012684
728 0.012632
729 0.012551
730 0.012412
731 0.012341
732 0.012107
733 0.012085
734 0.011948
735 0.011669
736 0.011806
737 0.011819
738 0.011639
739 0.011697
740 0.011818
741 0.013328
742 0.01336
743 0.015655
744 0.01535
745 0.013427
746 0.013427
747 0.013454
748 0.013527
749 0.015519
750 0.015647
751 0.01557
752 0.013422
753 0.013306
754 0.013219
755 0.015284
756 0.015317
757 0.013615
758 0.013641
759 0.013708
760 0.015551
761 0.017559
762 0.017774
763 0.014455
764 0.01436
765 0.014254
766 0.014289
767 0.014517
768 0.014519
769 0.016393
770 0.018742
771 0.01486
772 0.014991
773 0.015071
774 0.015145
775 0.01681
776 0.015119
777 0.016653
778 0.015231
779 0.01516
780 0.013163
781 0.013088
782 0.013046
783 0.012997
784 0.012739
785 0.012579
786 0.012357
787 0.012123
788 0.012243
789 0.01244
790 0.012444
791 0.012414
792 0.012398
793 0.012285
794 0.016258
795 0.016108
796 0.015611
797 0.017733
798 0.017733
799 0.013756
800 0.015819
801 0.015819
802 0.014012
803 0.01403
804 0.016017
805 0.014097
806 0.014103
807 0.01404
808 0.013892
809 0.013875
810 0.013813
811 0.013985
812 0.013848
813 0.013767
814 0.014126
815 0.013957
816 0.013904
817 0.014222
818 0.014282
819 0.014294
820 0.01531
821 0.013388
822 0.015399
823 0.013621
824 0.013615
825 0.013601
826 0.01406
827 0.013974
828 0.01597
829 0.01589
830 0.01389
831 0.014005
832 0.014053
833 0.013767
834 0.013464
835 0.013216
836 0.015238
837 0.015055
838 0.015108
839 0.016745
840 0.016855
841 0.016869
842 0.01459
843 0.014882
844 0.016739
845 0.016821
846 0.012832
847 0.013045
848 0.016971
849 0.017042
850 0.015212
851 0.015181
852 0.019181
853 0.019192
854 0.015272
855 0.015045
856 0.017397
857 0.017397
858 0.013554
859 0.013688
860 0.017881
861 0.019745
862 0.015686
863 0.015876
864 0.017639
865 0.017562
866 0.015561
867 0.017859
868 0.017735
869 0.01996
870 0.021081
871 0.020906
872 0.019672
873 0.018081
874 0.017411
875 0.017056
876 0.019391
877 0.021911
878 0.021294
879 0.020494
880 0.018706
881 0.01888
882 0.021176
883 0.020278
884 0.022154
885 0.022041
886 0.025606
887 0.02348
888 0.021204
889 0.021034
890 0.021834
891 0.023711
892 0.022106
893 0.021816
894 0.020971
895 0.020967
896 0.016651
897 0.017098
898 0.017308
899 0.017266
900 0.019339
901 0.019354
902 0.019496
903 0.018696
904 0.023023
905 0.021008
906 0.02106
907 0.02106
908 0.021396
909 0.020594
910 0.021762
911 0.022009
912 0.019341
913 0.019983
914 0.022555
915 0.024359
916 0.024289
917 0.026638
918 0.022803
919 0.022949
920 0.023074
921 0.023988
922 0.023318
923 0.023317
924 0.02451
925 0.02407
926 0.025803
927 0.026322
928 0.026163
929 0.02863
930 0.027014
931 0.027587
932 0.023511
933 0.022012
934 0.021959
935 0.021109
936 0.022085
937 0.022866
938 0.022901
939 0.023363
940 0.027813
941 0.029854
942 0.026982
943 0.027183
944 0.025369
945 0.02535
946 0.024465
947 0.026317
948 0.028226
949 0.026146
950 0.026434
951 0.025751
952 0.025783
953 0.025813
954 0.027702
955 0.027782
956 0.032195
957 0.03046
958 0.030511
959 0.029697
960 0.032106
961 0.03047
962 0.028465
963 0.032865
964 0.031868
965 0.031948
966 0.029755
967 0.029644
968 0.02962
969 0.0304
970 0.032463
971 0.030416
972 0.03243
973 0.03608
974 0.035034
975 0.034773
976 0.034911
977 0.035032
978 0.033022
979 0.030773
980 0.030966
981 0.030792
982 0.031209
983 0.031137
984 0.028397
985 0.028307
986 0.026608
987 0.026736
988 0.031191
989 0.031174
990 0.031301
991 0.031658
992 0.02952
993 0.029442
994 0.026246
995 0.026055
996 0.026055
997 0.026168
998 0.026103
999 0.026083
1000 0.024958
1001 0.024837
1002 0.024827
1003 0.024648
1004 0.024563
1005 0.024254
1006 0.024254
1007 0.023968
1008 0.024137
1009 0.024191
1010 0.024196
1011 0.024649
1012 0.024549
1013 0.024615
1014 0.024615
1015 0.024586
1016 0.024652
1017 0.024714
1018 0.022555
1019 0.022501
1020 0.02267
1021 0.022642
1022 0.022796
1023 0.026803
1024 0.027499
1025 0.029802
1026 0.031505
1027 0.021378
1028 0.023441
1029 0.021231
1030 0.021125
1031 0.021114
1032 0.024977
1033 0.023129
1034 0.025211
1035 0.027233
1036 0.025305
1037 0.025181
1038 0.023125
1039 0.027065
1040 0.023065
1041 0.020931
1042 0.021082
1043 0.023091
1044 0.02308
1045 0.027092
1046 0.023473
1047 0.023542
1048 0.023589
1049 0.023781
1050 0.023781
1051 0.021676
1052 0.025266
1053 0.025291
1054 0.021204
1055 0.021204
1056 0.023241
1057 0.02492
1058 0.022974
1059 0.022758
1060 0.026572
1061 0.026513
1062 0.024145
1063 0.024225
1064 0.026175
1065 0.026245
1066 0.022163
1067 0.02214
1068 0.02414
1069 0.02414
1070 0.024437
1071 0.024436
1072 0.026515
1073 0.024666
1074 0.022666
1075 0.022688
1076 0.023138
1077 0.024954
1078 0.022667
1079 0.020865
1080 0.02094
1081 0.02087
1082 0.02097
1083 0.020963
1084 0.020559
1085 0.020304
1086 0.020399
1087 0.020399
1088 0.020427
1089 0.019723
1090 0.019723
1091 0.020125
1092 0.020115
1093 0.019968
1094 0.020056
1095 0.019839
1096 0.020333
1097 0.020161
1098 0.02004
1099 0.022187
1100 0.022124
1101 0.022468
1102 0.022651
1103 0.022409
1104 0.022455
1105 0.022518
1106 0.020495
1107 0.020479
1108 0.022435
1109 0.022163
1110 0.019887
1111 0.019766
1112 0.021827
1113 0.021956
1114 0.019967
1115 0.020139
1116 0.021841
1117 0.021412
1118 0.019412
1119 0.018877
1120 0.021124
1121 0.021244
1122 0.01931
1123 0.019388
1124 0.019067
1125 0.01889
1126 0.019041
1127 0.018863
1128 0.01846
1129 0.018495
1130 0.018561
1131 0.018726
1132 0.018259
1133 0.018319
1134 0.018411
1135 0.018302
1136 0.01824
1137 0.017943
1138 0.01737
1139 0.017399
1140 0.017396
1141 0.017344
1142 0.017403
1143 0.017383
1144 0.017312
1145 0.017242
1146 0.017123
1147 0.017083
1148 0.017051
1149 0.016905
1150 0.016959
1151 0.016805
1152 0.016743
1153 0.016892
1154 0.016955
1155 0.016739
1156 0.017043
1157 0.016961
1158 0.017104
1159 0.017186
1160 0.017306
1161 0.017451
1162 0.017483
1163 0.017547
1164 0.01733
1165 0.017282
1166 0.017386
1167 0.017442
1168 0.017567
1169 0.017434
1170 0.017526
1171 0.017604
1172 0.017352
1173 0.017217
1174 0.017012
1175 0.016996
1176 0.016787
1177 0.016848
1178 0.0166
1179 0.01654
1180 0.016356
1181 0.01618
1182 0.016301
1183 0.016262
1184 0.016211
1185 0.0159
1186 0.015841
1187 0.015562
1188 0.015255
1189 0.014354
1190 0.013875
1191 0.013602
1192 0.013553
1193 0.013348
1194 0.01324
1195 0.012695
1196 0.012726
1197 0.011956
1198 0.011452
1199 0.01019
1200 0.010131
1201 0.010117
1202 0.010027
1203 0.009612
1204 0.009639
1205 0.009558
1206 0.009357
1207 0.008909
1208 0.0089
1209 0.0082
1210 0.007821
1211 0.008125
1212 0.007619
1213 0.007764
1214 0.007764
1215 0.007901
1216 0.00799
1217 0.008218
1218 0.008414
1219 0.008243
1220 0.008436
1221 0.008359
1222 0.008417
1223 0.008107
1224 0.008037
1225 0.007983
1226 0.008117
1227 0.007815
1228 0.007752
1229 0.007636
1230 0.00759
1231 0.00743
1232 0.007388
1233 0.00699
1234 0.006946
1235 0.006949
1236 0.007012
1237 0.007344
1238 0.007358
1239 0.007204
1240 0.007315
1241 0.007276
1242 0.00727
1243 0.00719
1244 0.007309
1245 0.007318
1246 0.007252
1247 0.007447
1248 0.007283
1249 0.007124
1250 0.007223
1251 0.007297
1252 0.007297
1253 0.007359
1254 0.007294
1255 0.007197
1256 0.007104
1257 0.006934
1258 0.007011
1259 0.006978
1260 0.007048
1261 0.006995
1262 0.00725
1263 0.007223
1264 0.007132
1265 0.006973
1266 0.007323
1267 0.007323
1268 0.007441
1269 0.007499
1270 0.007718
1271 0.00766
1272 0.007706
1273 0.007882
1274 0.007888
1275 0.007826
1276 0.007955
1277 0.007878
1278 0.007878
1279 0.007936
1280 0.007802
1281 0.00777
1282 0.007616
1283 0.007622
1284 0.007452
1285 0.007519
1286 0.007665
1287 0.007526
1288 0.007613
1289 0.007539
1290 0.007281
1291 0.007211
1292 0.007082
1293 0.007082
1294 0.007069
1295 0.007026
1296 0.006946
1297 0.006986
1298 0.007119
1299 0.007147
1300 0.007117
1301 0.007048
1302 0.007188
1303 0.007126
1304 0.007037
1305 0.007051
1306 0.007236
1307 0.007316
1308 0.007251
1309 0.007251
1310 0.007299
1311 0.007411
1312 0.007504
1313 0.007451
1314 0.007318
1315 0.007152
1316 0.006919
1317 0.006791
1318 0.006992
1319 0.007361
1320 0.007476
1321 0.007703
1322 0.007733
1323 0.007687
1324 0.007679
1325 0.007506
1326 0.007466
1327 0.007459
1328 0.007459
1329 0.007454
1330 0.007646
1331 0.007763
1332 0.007864
1333 0.007999
1334 0.007829
1335 0.007897
1336 0.007838
1337 0.00754
1338 0.007471
1339 0.007548
1340 0.007681
1341 0.007596
1342 0.007739
1343 0.007739
1344 0.007719
1345 0.007533
1346 0.007443
1347 0.007048
1348 0.007054
1349 0.006852
1350 0.00685
1351 0.006957
1352 0.006709
1353 0.006889
1354 0.006943
1355 0.006828
1356 0.006869
1357 0.007066
1358 0.007132
1359 0.006987
1360 0.007178
1361 0.007257
1362 0.007258
1363 0.007198
1364 0.007403
1365 0.007379
1366 0.007456
1367 0.007583
1368 0.007515
1369 0.007309
1370 0.007544
1371 0.007602
1372 0.00753
1373 0.007431
1374 0.007345
1375 0.007132
1376 0.007698
1377 0.007632
1378 0.007537
1379 0.007483
1380 0.007556
1381 0.007615
1382 0.0076
1383 0.007422
1384 0.007126
1385 0.007126
1386 0.007212
1387 0.007405
1388 0.007621
1389 0.007629
1390 0.007832
1391 0.007908
1392 0.007737
1393 0.007729
1394 0.007808
1395 0.007657
1396 0.007676
1397 0.007617
1398 0.007669
1399 0.007746
1400 0.007679
1401 0.007388
1402 0.007122
1403 0.007241
1404 0.007046
1405 0.00682
1406 0.006941
1407 0.006886
1408 0.007004
1409 0.007066
1410 0.007066
1411 0.007076
1412 0.006947
1413 0.006938
1414 0.007036
1415 0.007102
1416 0.007042
1417 0.007186
1418 0.00713
1419 0.007207
1420 0.007327
1421 0.007425
1422 0.007473
1423 0.007408
1424 0.007435
1425 0.00742
1426 0.007495
1427 0.007555
1428 0.007772
1429 0.007826
1430 0.007738
1431 0.007847
1432 0.00777
1433 0.00775
1434 0.007515
1435 0.007318
1436 0.007238
1437 0.007221
1438 0.007221
1439 0.007268
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.044621
1 0.04478
2 0.045268
3 0.045574
4 0.045796
5 0.045878
6 0.046378
7 0.046353
8 0.04602
9 0.046275
10 0.046068
11 0.045823
12 0.045945
13 0.046758
14 0.046687
15 0.046641
16 0.046521
17 0.046407
18 0.046213
19 0.045392
20 0.045536
21 0.045608
22 0.045224
23 0.045547
24 0.045413
25 0.045325
26 0.045723
27 0.045664
28 0.0455360000000001
29 0.045683
30 0.0463860000000001
31 0.045937
32 0.046271
33 0.046082
34 0.046785
35 0.046632
36 0.046425
37 0.04661
38 0.046594
39 0.046517
40 0.046701
41 0.04655
42 0.046712
43 0.046606
44 0.046365
45 0.046626
46 0.046414
47 0.046238
48 0.045857
49 0.045171
50 0.045602
51 0.044867
52 0.04503
53 0.045191
54 0.04527
55 0.045584
56 0.044962
57 0.045062
58 0.045378
59 0.045189
60 0.045421
61 0.045989
62 0.046018
63 0.045216
64 0.045486
65 0.045667
66 0.045903
67 0.046038
68 0.046233
69 0.045852
70 0.04574
71 0.045478
72 0.045766
73 0.046065
74 0.046021
75 0.045899
76 0.04608
77 0.045573
78 0.045999
79 0.046235
80 0.04631
81 0.046193
82 0.046334
83 0.04614
84 0.046931
85 0.047128
86 0.046592
87 0.046386
88 0.046451
89 0.046332
90 0.04652
91 0.046732
92 0.046716
93 0.046585
94 0.046878
95 0.046239
96 0.046485
97 0.046234
98 0.046233
99 0.046328
100 0.046492
101 0.045576
102 0.045063
103 0.045072
104 0.045039
105 0.045104
106 0.045738
107 0.045914
108 0.045957
109 0.04619
110 0.045389
111 0.045426
112 0.04494
113 0.045369
114 0.045456
115 0.045168
116 0.045217
117 0.045147
118 0.045197
119 0.045582
120 0.045748
121 0.045746
122 0.045406
123 0.045752
124 0.045776
125 0.045407
126 0.045519
127 0.045209
128 0.045271
129 0.045147
130 0.045505
131 0.045836
132 0.046126
133 0.046314
134 0.04649
135 0.046627
136 0.046897
137 0.046963
138 0.046731
139 0.046568
140 0.04725
141 0.047054
142 0.046995
143 0.047187
144 0.047297
145 0.047271
146 0.047323
147 0.046876
148 0.04723
149 0.046867
150 0.046527
151 0.04632
152 0.045779
153 0.04538
154 0.045392
155 0.045059
156 0.045204
157 0.045032
158 0.045128
159 0.044756
160 0.044603
161 0.0448
162 0.045094
163 0.045505
164 0.046124
165 0.04544
166 0.045274
167 0.045361
168 0.046233
169 0.045914
170 0.045946
171 0.046386
172 0.046164
173 0.045611
174 0.045522
175 0.045286
176 0.045265
177 0.0453929999999999
178 0.0454679999999999
179 0.0457419999999999
180 0.045592
181 0.045454
182 0.045837
183 0.045229
184 0.044786
185 0.045098
186 0.045413
187 0.045311
188 0.045387
189 0.045928
190 0.04686
191 0.047165
192 0.047461
193 0.046924
194 0.047149
195 0.047189
196 0.04743
197 0.047787
198 0.048117
199 0.047812
200 0.047336
201 0.047211
202 0.047604
203 0.047166
204 0.046561
205 0.045872
206 0.045575
207 0.044937
208 0.045115
209 0.045213
210 0.045183
211 0.044839
212 0.044141
213 0.044558
214 0.044603
215 0.044922
216 0.0451070000000001
217 0.0451230000000001
218 0.045219
219 0.045594
220 0.045758
221 0.045706
222 0.045588
223 0.046169
224 0.045758
225 0.045876
226 0.046343
227 0.046594
228 0.046341
229 0.045885
230 0.045897
231 0.0454059999999999
232 0.0458239999999999
233 0.0456309999999999
234 0.0455439999999999
235 0.045352
236 0.045196
237 0.045227
238 0.045473
239 0.044919
240 0.045484
241 0.0463
242 0.046309
243 0.046547
244 0.04668
245 0.047167
246 0.047483
247 0.04729
248 0.047724
249 0.04789
250 0.048037
251 0.047548
252 0.047399
253 0.04748
254 0.047231
255 0.046568
256 0.046709
257 0.045846
258 0.045877
259 0.045687
260 0.045409
261 0.046109
262 0.046606
263 0.045909
264 0.045725
265 0.045361
266 0.044752
267 0.045345
268 0.045049
269 0.044969
270 0.045354
271 0.045414
272 0.045441
273 0.045869
274 0.04711
275 0.046989
276 0.04678
277 0.046813
278 0.046902
279 0.046445
280 0.04654
281 0.046649
282 0.049179
283 0.048432
284 0.046868
285 0.047102
286 0.046834
287 0.046533
288 0.0485339999999999
289 0.046403
290 0.046898
291 0.047024
292 0.047702
293 0.047878
294 0.050014
295 0.048841
296 0.05181
297 0.052106
298 0.050133
299 0.056694
300 0.052876
301 0.051338
302 0.051195
303 0.053295
304 0.053799
305 0.051264
306 0.053161
307 0.051469
308 0.054048
309 0.051677
310 0.052617
311 0.056775
312 0.054544
313 0.060497
314 0.055068
315 0.056847
316 0.060983
317 0.058247
318 0.058751
319 0.061396
320 0.067414
321 0.059112
322 0.056658
323 0.063577
324 0.05522
325 0.063312
326 0.055853
327 0.060307
328 0.06948
329 0.070102
330 0.060724
331 0.061109
332 0.061581
333 0.063209
334 0.070122
335 0.070328
336 0.061219
337 0.072755
338 0.062176
339 0.066084
340 0.065976
341 0.067405
342 0.070237
343 0.064055
344 0.072915
345 0.073483
346 0.077148
347 0.077395
348 0.072675
349 0.068663
350 0.069667
351 0.076858
352 0.0784299999999999
353 0.070122
354 0.0751989999999999
355 0.076134
356 0.075471
357 0.073361
358 0.071729
359 0.078215
360 0.084411
361 0.080368
362 0.082711
363 0.08446
364 0.075526
365 0.076179
366 0.07473
367 0.078923
368 0.075914
369 0.077573
370 0.081845
371 0.08276
372 0.076704
373 0.078218
374 0.0766299999999999
375 0.076493
376 0.082849
377 0.077423
378 0.08228
379 0.077377
380 0.077036
381 0.07785
382 0.077555
383 0.084123
384 0.082257
385 0.081973
386 0.082437
387 0.079948
388 0.080574
389 0.080755
390 0.083146
391 0.079972
392 0.0801489999999999
393 0.0846149999999999
394 0.0850609999999999
395 0.0846039999999999
396 0.08321
397 0.082185
398 0.0845599999999999
399 0.0841419999999999
400 0.0831449999999999
401 0.0829629999999999
402 0.0834269999999999
403 0.0874159999999999
404 0.0832099999999999
405 0.0837959999999999
406 0.0856169999999999
407 0.0837919999999999
408 0.086027
409 0.087702
410 0.083771
411 0.085228
412 0.084598
413 0.084453
414 0.0845159999999999
415 0.087958
416 0.0851219999999999
417 0.085159
418 0.0872299999999999
419 0.0852879999999999
420 0.0847489999999999
421 0.084738
422 0.084808
423 0.084792
424 0.0881899999999999
425 0.089687
426 0.090303
427 0.091479
428 0.093216
429 0.092023
430 0.093444
431 0.089718
432 0.093235
433 0.093399
434 0.090554
435 0.090737
436 0.092863
437 0.092722
438 0.087271
439 0.08726
440 0.092722
441 0.0939379999999999
442 0.0878039999999999
443 0.0879259999999999
444 0.0921579999999999
445 0.0918329999999999
446 0.0876949999999999
447 0.089758
448 0.0903729999999999
449 0.0902459999999999
450 0.0861159999999999
451 0.0866369999999999
452 0.0911279999999999
453 0.0899559999999999
454 0.0863689999999999
455 0.0865919999999999
456 0.0911269999999999
457 0.0917979999999999
458 0.0878679999999999
459 0.0897089999999999
460 0.0911059999999999
461 0.0900389999999999
462 0.0860769999999999
463 0.08558
464 0.0895109999999999
465 0.0896279999999999
466 0.085826
467 0.087325
468 0.091131
469 0.091188
470 0.091167
471 0.0907979999999999
472 0.0907709999999999
473 0.0905219999999999
474 0.084909
475 0.084414
476 0.0903369999999999
477 0.0899689999999999
478 0.0839599999999999
479 0.0851439999999999
480 0.091308
481 0.091196
482 0.0855769999999999
483 0.0888399999999999
484 0.093601
485 0.091686
486 0.085055
487 0.085476
488 0.091336
489 0.091463
490 0.083731
491 0.086131
492 0.09404
493 0.09412
494 0.085712
495 0.085703
496 0.093163
497 0.093182
498 0.0835880000000001
499 0.0824520000000001
500 0.09245
501 0.092058
502 0.082343
503 0.082811
504 0.094203
505 0.094423
506 0.0849480000000001
507 0.084842
508 0.091045
509 0.0895259999999999
510 0.08578
511 0.085729
512 0.0895869999999999
513 0.0901339999999999
514 0.086153
515 0.087819
516 0.091972
517 0.091063
518 0.086561
519 0.086769
520 0.086578
521 0.084943
522 0.085052
523 0.0853700000000001
524 0.085368
525 0.084997
526 0.085465
527 0.085129
528 0.084947
529 0.08714
530 0.086948
531 0.086925
532 0.087174
533 0.0869769999999999
534 0.0867789999999999
535 0.0847989999999999
536 0.084877
537 0.0840349999999999
538 0.083715
539 0.0844339999999999
540 0.0865219999999999
541 0.0880789999999999
542 0.0901539999999999
543 0.0864749999999999
544 0.092358
545 0.090322
546 0.088189
547 0.088547
548 0.087923
549 0.087143
550 0.087177
551 0.092403
552 0.090829
553 0.085331
554 0.089011
555 0.091111
556 0.087849
557 0.100054
558 0.093481
559 0.089774
560 0.092283
561 0.0984779999999999
562 0.0928109999999999
563 0.086377
564 0.09245
565 0.092773
566 0.0887379999999999
567 0.0891699999999999
568 0.0905809999999999
569 0.092088
570 0.084623
571 0.081705
572 0.085524
573 0.085771
574 0.082385
575 0.090546
576 0.088224
577 0.090411
578 0.086388
579 0.088065
580 0.092186
581 0.09973
582 0.091851
583 0.081406
584 0.08955
585 0.089219
586 0.0871109999999999
587 0.0887649999999999
588 0.0912579999999999
589 0.100433
590 0.0983859999999999
591 0.0904839999999999
592 0.0907089999999999
593 0.0904659999999999
594 0.0907139999999999
595 0.0966559999999999
596 0.0986039999999999
597 0.0967799999999999
598 0.093241
599 0.086807
600 0.09095
601 0.091125
602 0.084452
603 0.082617
604 0.091324
605 0.094255
606 0.087158
607 0.09898
608 0.0992629999999999
609 0.099423
610 0.099722
611 0.097825
612 0.105798
613 0.095858
614 0.094075
615 0.089522
616 0.0952899999999999
617 0.095442
618 0.089652
619 0.088392
620 0.0980719999999999
621 0.101768
622 0.095588
623 0.103269
624 0.107283
625 0.104335
626 0.08206
627 0.082378
628 0.097971
629 0.095677
630 0.085899
631 0.089897
632 0.101711
633 0.099477
634 0.089834
635 0.085559
636 0.093363
637 0.093054
638 0.084757
639 0.086718
640 0.092523
641 0.0920849999999999
642 0.0819869999999999
643 0.0849469999999999
644 0.0905839999999999
645 0.0865159999999999
646 0.0846139999999999
647 0.0863209999999999
648 0.0925289999999999
649 0.0929649999999999
650 0.0889549999999999
651 0.0965309999999999
652 0.096505
653 0.093052
654 0.091573
655 0.083293
656 0.087476
657 0.092922
658 0.094387
659 0.094618
660 0.0985340000000001
661 0.10046
662 0.098782
663 0.093704
664 0.095432
665 0.093445
666 0.08205
667 0.084823
668 0.094949
669 0.0942339999999999
670 0.080061
671 0.080294
672 0.0944369999999999
673 0.09676
674 0.086759
675 0.08441
676 0.091974
677 0.092027
678 0.0842
679 0.0815470000000001
680 0.091397
681 0.093411
682 0.081221
683 0.088995
684 0.099161
685 0.097242
686 0.087336
687 0.082713
688 0.088804
689 0.092099
690 0.084684
691 0.082782
692 0.098908
693 0.104356
694 0.080378
695 0.079987
696 0.085863
697 0.0873239999999999
698 0.0779419999999999
699 0.0783449999999999
700 0.0861369999999999
701 0.0902899999999999
702 0.0747279999999999
703 0.0768879999999999
704 0.080395
705 0.084251
706 0.0790539999999999
707 0.0769479999999999
708 0.0811749999999999
709 0.0852349999999999
710 0.081116
711 0.074818
712 0.091502
713 0.085107
714 0.07958
715 0.078973
716 0.080455
717 0.080899
718 0.078382
719 0.079729
720 0.077641
721 0.077975
722 0.076452
723 0.076723
724 0.079658
725 0.079028
726 0.083633
727 0.079127
728 0.0832310000000001
729 0.0854410000000001
730 0.0813900000000001
731 0.0796190000000001
732 0.0814270000000001
733 0.0809310000000001
734 0.0767570000000001
735 0.0764340000000001
736 0.0825790000000001
737 0.0802980000000001
738 0.0767670000000001
739 0.0767210000000001
740 0.0805070000000001
741 0.07928
742 0.073656
743 0.076052
744 0.08037
745 0.076406
746 0.074193
747 0.074058
748 0.075828
749 0.078295
750 0.078184
751 0.078242
752 0.077856
753 0.079026
754 0.075499
755 0.078129
756 0.07559
757 0.07832
758 0.082073
759 0.082495
760 0.0825
761 0.084452
762 0.090542
763 0.08893
764 0.084537
765 0.088597
766 0.0822649999999999
767 0.080264
768 0.0863999999999999
769 0.090993
770 0.086427
771 0.080889
772 0.094745
773 0.094426
774 0.0845790000000001
775 0.086415
776 0.096101
777 0.094992
778 0.075639
779 0.081343
780 0.094365
781 0.0949480000000001
782 0.075233
783 0.07497
784 0.088814
785 0.092437
786 0.0785450000000001
787 0.0782270000000001
788 0.0902100000000001
789 0.089604
790 0.074188
791 0.073954
792 0.0857590000000001
793 0.0877680000000001
794 0.0742210000000001
795 0.0783510000000001
796 0.094028
797 0.093569
798 0.075903
799 0.08047
800 0.088669
801 0.088422
802 0.07712
803 0.077031
804 0.08128
805 0.086803
806 0.08288
807 0.080946
808 0.083239
809 0.083875
810 0.078852
811 0.078488
812 0.082852
813 0.083483
814 0.078009
815 0.084398
816 0.084706
817 0.084121
818 0.0805839999999999
819 0.080515
820 0.087348
821 0.087317
822 0.07862
823 0.0800909999999999
824 0.087982
825 0.087813
826 0.083596
827 0.083087
828 0.082845
829 0.08946
830 0.08934
831 0.086788
832 0.089654
833 0.093474
834 0.095437
835 0.085612
836 0.089195
837 0.085321
838 0.081275
839 0.083839
840 0.090673
841 0.0887800000000001
842 0.086986
843 0.085862
844 0.089607
845 0.094261
846 0.090203
847 0.094205
848 0.09673
849 0.092166
850 0.090984
851 0.09586
852 0.098139
853 0.090247
854 0.093228
855 0.093145
856 0.093786
857 0.0954
858 0.099944
859 0.104594
860 0.108318
861 0.108768
862 0.110557
863 0.109427
864 0.10767
865 0.107437
866 0.107817
867 0.108033
868 0.108385
869 0.108082
870 0.112521
871 0.113166
872 0.111945
873 0.115191
874 0.112701
875 0.109196
876 0.114329
877 0.112485
878 0.113656
879 0.111496
880 0.113352
881 0.112409
882 0.111179
883 0.1093
884 0.11978
885 0.118294
886 0.122968
887 0.128928
888 0.124407
889 0.124143
890 0.132366
891 0.126534
892 0.129108
893 0.129295
894 0.129236
895 0.133653
896 0.114877
897 0.118106
898 0.118628
899 0.117675
900 0.134514
901 0.132964
902 0.129796
903 0.13011
904 0.117742
905 0.111997
906 0.117046
907 0.113017
908 0.120742
909 0.119793
910 0.127398
911 0.124696
912 0.130324
913 0.129202
914 0.13713
915 0.135934
916 0.136187
917 0.141395
918 0.140205
919 0.135363
920 0.132839
921 0.133446
922 0.136632
923 0.13475
924 0.157908
925 0.159438
926 0.169734
927 0.164333
928 0.161227
929 0.163134
930 0.162516
931 0.169238
932 0.158161
933 0.15244
934 0.158068
935 0.158142
936 0.151423
937 0.153165
938 0.15456
939 0.1501
940 0.174225
941 0.174366
942 0.167787
943 0.169091
944 0.174613
945 0.178081
946 0.180262
947 0.168793
948 0.171373
949 0.172058
950 0.171894
951 0.16911
952 0.158479
953 0.160441
954 0.179029
955 0.173124
956 0.179795
957 0.176726
958 0.176562
959 0.182707
960 0.193496
961 0.181807
962 0.182088
963 0.188679
964 0.191551
965 0.18445
966 0.178841
967 0.184387
968 0.186338
969 0.183312
970 0.189109
971 0.19152
972 0.198038
973 0.200454
974 0.206277
975 0.196545
976 0.195181
977 0.19382
978 0.190698
979 0.199754
980 0.199958
981 0.201797
982 0.204519
983 0.203142
984 0.195187
985 0.190092
986 0.1855
987 0.186621
988 0.207341
989 0.205313
990 0.203008
991 0.200645
992 0.186548
993 0.184319
994 0.182058
995 0.176975
996 0.17943
997 0.179014
998 0.17735
999 0.174595
1000 0.158449
1001 0.159257
1002 0.157235
1003 0.15127
1004 0.164963
1005 0.164238
1006 0.160416
1007 0.159928
1008 0.147984
1009 0.148243
1010 0.149061
1011 0.146912
1012 0.153183
1013 0.149824
1014 0.146983
1015 0.145596
1016 0.140855
1017 0.140622
1018 0.139336
1019 0.139247
1020 0.147512
1021 0.151077
1022 0.146945
1023 0.14653
1024 0.148871
1025 0.152739
1026 0.163936
1027 0.143766
1028 0.141945
1029 0.157579
1030 0.154484
1031 0.138602
1032 0.143162
1033 0.142991
1034 0.145192
1035 0.14878
1036 0.148843
1037 0.141743
1038 0.138355
1039 0.137313
1040 0.136617
1041 0.134809
1042 0.136993
1043 0.144821
1044 0.139409
1045 0.135296
1046 0.147974
1047 0.136312
1048 0.134638
1049 0.148754
1050 0.144412
1051 0.142136
1052 0.14295
1053 0.13895
1054 0.138554
1055 0.134599
1056 0.138489
1057 0.149792
1058 0.143658
1059 0.138015
1060 0.144101
1061 0.133596
1062 0.129267
1063 0.129292
1064 0.13715
1065 0.146805
1066 0.148853
1067 0.143045
1068 0.139086
1069 0.14674
1070 0.156653
1071 0.153938
1072 0.156027
1073 0.149149
1074 0.147512
1075 0.143852
1076 0.147774
1077 0.147736
1078 0.142063
1079 0.140194
1080 0.140439
1081 0.136377
1082 0.132174
1083 0.134245
1084 0.136571
1085 0.136609
1086 0.133156
1087 0.13323
1088 0.134452
1089 0.134829
1090 0.132006
1091 0.133078
1092 0.137176
1093 0.137273
1094 0.133109
1095 0.132415
1096 0.136325
1097 0.135916
1098 0.131744
1099 0.132008
1100 0.135409
1101 0.132052
1102 0.12805
1103 0.128079
1104 0.132389
1105 0.134519
1106 0.130179
1107 0.130706
1108 0.131861
1109 0.130115
1110 0.126017
1111 0.126564
1112 0.126774
1113 0.126985
1114 0.125951
1115 0.126224
1116 0.130231
1117 0.127628
1118 0.126682
1119 0.125482
1120 0.127478
1121 0.126784
1122 0.124342
1123 0.123992
1124 0.125159
1125 0.125463
1126 0.123556
1127 0.120326
1128 0.124554
1129 0.127564
1130 0.125166
1131 0.12484
1132 0.128552
1133 0.12904
1134 0.124116
1135 0.122383
1136 0.128145
1137 0.128025
1138 0.121617
1139 0.121649
1140 0.127691
1141 0.127258
1142 0.121278
1143 0.120411
1144 0.124825
1145 0.124352
1146 0.119619
1147 0.119095
1148 0.118534
1149 0.117768
1150 0.113519
1151 0.113176
1152 0.112993
1153 0.112185
1154 0.11254
1155 0.111755
1156 0.111489
1157 0.111298
1158 0.112783
1159 0.112018
1160 0.112057
1161 0.112181
1162 0.111769
1163 0.11197
1164 0.111723
1165 0.111425
1166 0.111227
1167 0.110708
1168 0.109888
1169 0.108898
1170 0.108903
1171 0.109004
1172 0.10793
1173 0.107663
1174 0.107975
1175 0.106969
1176 0.106475
1177 0.105603
1178 0.10429
1179 0.103642
1180 0.10358
1181 0.102717
1182 0.102404
1183 0.100789
1184 0.100972
1185 0.100564
1186 0.100234
1187 0.0982120000000001
1188 0.096346
1189 0.096352
1190 0.095024
1191 0.092986
1192 0.092072
1193 0.090145
1194 0.089155
1195 0.08679
1196 0.085749
1197 0.085215
1198 0.083008
1199 0.080437
1200 0.07908
1201 0.077241
1202 0.075238
1203 0.072749
1204 0.0706419999999999
1205 0.0680369999999999
1206 0.066418
1207 0.062845
1208 0.061912
1209 0.058968
1210 0.057087
1211 0.056688
1212 0.055566
1213 0.054351
1214 0.053818
1215 0.053119
1216 0.05294
1217 0.051944
1218 0.050413
1219 0.048997
1220 0.048909
1221 0.048486
1222 0.048654
1223 0.048778
1224 0.048467
1225 0.048075
1226 0.048379
1227 0.047667
1228 0.047914
1229 0.046673
1230 0.046614
1231 0.046912
1232 0.046985
1233 0.046231
1234 0.046192
1235 0.046061
1236 0.04625
1237 0.045925
1238 0.045789
1239 0.045831
1240 0.04557
1241 0.04634
1242 0.046231
1243 0.046144
1244 0.045906
1245 0.045914
1246 0.0461
1247 0.046376
1248 0.046643
1249 0.046104
1250 0.046263
1251 0.046311
1252 0.046139
1253 0.046052
1254 0.046412
1255 0.045839
1256 0.045464
1257 0.044968
1258 0.045132
1259 0.0444709999999999
1260 0.044967
1261 0.045308
1262 0.045167
1263 0.045032
1264 0.045579
1265 0.044746
1266 0.044348
1267 0.044866
1268 0.045234
1269 0.045314
1270 0.045567
1271 0.045966
1272 0.046182
1273 0.04653
1274 0.046498
1275 0.046152
1276 0.046271
1277 0.046748
1278 0.046617
1279 0.04652
1280 0.046923
1281 0.047127
1282 0.047868
1283 0.046843
1284 0.046766
1285 0.046677
1286 0.046556
1287 0.045959
1288 0.046019
1289 0.046087
1290 0.046003
1291 0.045729
1292 0.045625
1293 0.045823
1294 0.045911
1295 0.045791
1296 0.045855
1297 0.045635
1298 0.045702
1299 0.045731
1300 0.045755
1301 0.04619
1302 0.046223
1303 0.046922
1304 0.046749
1305 0.046263
1306 0.046601
1307 0.04632
1308 0.046282
1309 0.046267
1310 0.046078
1311 0.04596
1312 0.045747
1313 0.045336
1314 0.045094
1315 0.044956
1316 0.044974
1317 0.044689
1318 0.045135
1319 0.045274
1320 0.045195
1321 0.045095
1322 0.045181
1323 0.045365
1324 0.0455
1325 0.045264
1326 0.045579
1327 0.045685
1328 0.045811
1329 0.046149
1330 0.046046
1331 0.045823
1332 0.045973
1333 0.046232
1334 0.046112
1335 0.04612
1336 0.046412
1337 0.045964
1338 0.046437
1339 0.046275
1340 0.046553
1341 0.046519
1342 0.04605
1343 0.046171
1344 0.046351
1345 0.046714
1346 0.046269
1347 0.045957
1348 0.046159
1349 0.04579
1350 0.046028
1351 0.045772
1352 0.045656
1353 0.045965
1354 0.046717
1355 0.046767
1356 0.046993
1357 0.046992
1358 0.047033
1359 0.046739
1360 0.046276
1361 0.046603
1362 0.046547
1363 0.046404
1364 0.046135
1365 0.046191
1366 0.045886
1367 0.045528
1368 0.045783
1369 0.045161
1370 0.04538
1371 0.04486
1372 0.044912
1373 0.044833
1374 0.045632
1375 0.045664
1376 0.046014
1377 0.045248
1378 0.045063
1379 0.045099
1380 0.045217
1381 0.045606
1382 0.046032
1383 0.045715
1384 0.045546
1385 0.045537
1386 0.045114
1387 0.045185
1388 0.04531
1389 0.045447
1390 0.045912
1391 0.045817
1392 0.046133
1393 0.046073
1394 0.046187
1395 0.046465
1396 0.046144
1397 0.045693
1398 0.046244
1399 0.045905
1400 0.045949
1401 0.045618
1402 0.04551
1403 0.045894
1404 0.045762
1405 0.046346
1406 0.046119
1407 0.046441
1408 0.046271
1409 0.046995
1410 0.047611
1411 0.047142
1412 0.047219
1413 0.046849
1414 0.047059
1415 0.047033
1416 0.046942
1417 0.04684
1418 0.046552
1419 0.046719
1420 0.047009
1421 0.046515
1422 0.046472
1423 0.04631
1424 0.045913
1425 0.045462
1426 0.045475
1427 0.045296
1428 0.045189
1429 0.045529
1430 0.045401
1431 0.044753
1432 0.044742
1433 0.044843
1434 0.045145
1435 0.044451
1436 0.044453
1437 0.044617
1438 0.044771
1439 0.044883
};
\addplot [thick, black]
table {%
0 0.039468
1 0.039351
2 0.039455
3 0.039288
4 0.039234
5 0.039508
6 0.039335
7 0.039633
8 0.039503
9 0.039495
10 0.039389
11 0.038796
12 0.039198
13 0.038808
14 0.039352
15 0.039336
16 0.039323
17 0.039234
18 0.039452
19 0.039803
20 0.03949
21 0.039976
22 0.03952
23 0.039598
24 0.039647
25 0.039284
26 0.038717
27 0.038502
28 0.038605
29 0.038283
30 0.038122
31 0.038227
32 0.037664
33 0.037745
34 0.037853
35 0.037435
36 0.037273
37 0.037889
38 0.037907
39 0.037703
40 0.037946
41 0.038215
42 0.038449
43 0.037919
44 0.038051
45 0.0383
46 0.038857
47 0.038887
48 0.038914
49 0.038416
50 0.039072
51 0.039537
52 0.039674
53 0.039338
54 0.039126
55 0.039348
56 0.038932
57 0.039188
58 0.039193
59 0.039079
60 0.039327
61 0.039423
62 0.039362
63 0.038979
64 0.038899
65 0.038997
66 0.039082
67 0.038884
68 0.039232
69 0.039146
70 0.039162
71 0.039148
72 0.039164
73 0.039299
74 0.039076
75 0.039149
76 0.039369
77 0.039014
78 0.039064
79 0.038898
80 0.038707
81 0.03884
82 0.038727
83 0.038214
84 0.038399
85 0.038424
86 0.038457
87 0.038318
88 0.038346
89 0.038352
90 0.037551
91 0.037632
92 0.037864
93 0.038016
94 0.038449
95 0.038916
96 0.038879
97 0.038529
98 0.038884
99 0.038626
100 0.038747
101 0.038766
102 0.03943
103 0.039169
104 0.039199
105 0.039017
106 0.039337
107 0.039123
108 0.039331
109 0.03917
110 0.039465
111 0.03971
112 0.039089
113 0.039089
114 0.039021
115 0.03841
116 0.038462
117 0.038422
118 0.038184
119 0.038153
120 0.038493
121 0.038424
122 0.039057
123 0.039025
124 0.0389
125 0.03872
126 0.038342
127 0.038587
128 0.038664
129 0.038471
130 0.038562
131 0.038933
132 0.039042
133 0.039375
134 0.039331
135 0.039186
136 0.038953
137 0.038543
138 0.038379
139 0.038681
140 0.038628
141 0.038463
142 0.038016
143 0.038663
144 0.038911
145 0.039
146 0.038861
147 0.039212
148 0.039309
149 0.039663
150 0.039052
151 0.038499
152 0.038588
153 0.038558
154 0.039449
155 0.039131
156 0.039251
157 0.039197
158 0.039324
159 0.038969
160 0.038707
161 0.038935
162 0.038975
163 0.039126
164 0.039064
165 0.039033
166 0.038745
167 0.038574
168 0.039062
169 0.038884
170 0.038581
171 0.038449
172 0.038923
173 0.038431
174 0.038467
175 0.037996
176 0.037998
177 0.038178
178 0.0379
179 0.038003
180 0.037839
181 0.038006
182 0.038142
183 0.038125
184 0.038255
185 0.038283
186 0.038478
187 0.038234
188 0.038796
189 0.039238
190 0.038992
191 0.039107
192 0.038923
193 0.038916
194 0.03884
195 0.039047
196 0.039755
197 0.039765
198 0.04032
199 0.040249
200 0.039644
201 0.040012
202 0.040027
203 0.0396
204 0.039183
205 0.039356
206 0.039656
207 0.038692
208 0.038642
209 0.038294
210 0.038552
211 0.0388
212 0.038423
213 0.037961
214 0.038372
215 0.038898
216 0.039082
217 0.038804
218 0.039227
219 0.039198
220 0.039252
221 0.038669
222 0.038843
223 0.03846
224 0.038578
225 0.038878
226 0.03861
227 0.038537
228 0.038381
229 0.037704
230 0.037535
231 0.037666
232 0.038198
233 0.037337
234 0.037382
235 0.037417
236 0.037509
237 0.037955
238 0.038119
239 0.03821
240 0.038283
241 0.038866
242 0.038606
243 0.038853
244 0.038924
245 0.039528
246 0.039799
247 0.03985
248 0.040137
249 0.039832
250 0.039772
251 0.040029
252 0.040054
253 0.040869
254 0.040682
255 0.040172
256 0.040081
257 0.041721
258 0.039418
259 0.039752
260 0.039553
261 0.039456
262 0.039088
263 0.038911
264 0.038442
265 0.038585
266 0.038711
267 0.038789
268 0.038251
269 0.038435
270 0.039064
271 0.039122
272 0.03899
273 0.03924
274 0.03941
275 0.039638
276 0.039395
277 0.039288
278 0.039847
279 0.041208
280 0.039265
281 0.038833
282 0.040614
283 0.040502
284 0.038516
285 0.038895
286 0.038479
287 0.038523
288 0.038567
289 0.038346
290 0.039224
291 0.039734
292 0.040353
293 0.040533
294 0.041118
295 0.041634
296 0.042251
297 0.047035
298 0.045222
299 0.043151
300 0.043023
301 0.04541
302 0.043339
303 0.044023
304 0.046379
305 0.04625
306 0.046044
307 0.044126
308 0.050225
309 0.044244
310 0.05023
311 0.045105
312 0.048907
313 0.052709
314 0.047149
315 0.049466
316 0.049694
317 0.049717
318 0.048406
319 0.046328
320 0.056102
321 0.056487
322 0.048709
323 0.059523
324 0.053191
325 0.051055
326 0.051839
327 0.048132
328 0.052745
329 0.053142
330 0.049679
331 0.049709
332 0.0525470000000001
333 0.05632
334 0.052634
335 0.055306
336 0.051674
337 0.060408
338 0.0638140000000001
339 0.055607
340 0.052155
341 0.05433
342 0.059191
343 0.055691
344 0.058912
345 0.063705
346 0.065409
347 0.062714
348 0.060617
349 0.06078
350 0.062319
351 0.066454
352 0.064625
353 0.06116
354 0.061969
355 0.063765
356 0.0601440000000001
357 0.0602660000000001
358 0.0609590000000001
359 0.069508
360 0.0714800000000001
361 0.0742690000000001
362 0.061575
363 0.063755
364 0.063619
365 0.064754
366 0.062762
367 0.062105
368 0.063574
369 0.068645
370 0.064059
371 0.067172
372 0.064536
373 0.064874
374 0.06662
375 0.064606
376 0.067521
377 0.066245
378 0.066575
379 0.063955
380 0.064072
381 0.066597
382 0.06464
383 0.067663
384 0.065234
385 0.069661
386 0.0735860000000001
387 0.067795
388 0.067485
389 0.071157
390 0.069965
391 0.065654
392 0.06622
393 0.06667
394 0.06715
395 0.066138
396 0.068496
397 0.06835
398 0.069829
399 0.07087
400 0.07167
401 0.069857
402 0.071946
403 0.071754
404 0.069733
405 0.071982
406 0.069964
407 0.0739200000000001
408 0.070634
409 0.07031
410 0.070231
411 0.070149
412 0.072321
413 0.07078
414 0.070812
415 0.0746670000000001
416 0.0705880000000001
417 0.070098
418 0.0727110000000001
419 0.0715450000000001
420 0.0707990000000001
421 0.070254
422 0.070662
423 0.070672
424 0.070439
425 0.071982
426 0.072805
427 0.075837
428 0.075409
429 0.075472
430 0.075421
431 0.076069
432 0.079839
433 0.080172
434 0.077009
435 0.076277
436 0.078442
437 0.078554
438 0.074733
439 0.074725
440 0.078458
441 0.080116
442 0.0762750000000001
443 0.076032
444 0.0793860000000001
445 0.0790230000000001
446 0.0748910000000001
447 0.0734680000000001
448 0.0772760000000001
449 0.0767490000000001
450 0.0729590000000001
451 0.0733940000000001
452 0.0779860000000001
453 0.0762740000000001
454 0.0741780000000001
455 0.0744350000000001
456 0.0768080000000001
457 0.0768610000000001
458 0.0750130000000001
459 0.075174
460 0.0768260000000001
461 0.0760680000000001
462 0.073861
463 0.072592
464 0.0748290000000001
465 0.0746770000000001
466 0.0750470000000001
467 0.0744360000000001
468 0.0763390000000001
469 0.075891
470 0.076125
471 0.076139
472 0.075795
473 0.075602
474 0.072071
475 0.0718
476 0.075712
477 0.075161
478 0.070906
479 0.070746
480 0.074016
481 0.074005
482 0.071514
483 0.071298
484 0.073584
485 0.073738
486 0.072053
487 0.072808
488 0.076247
489 0.075805
490 0.071881
491 0.072129
492 0.076217
493 0.076191
494 0.070498
495 0.070905
496 0.078363
497 0.078445
498 0.072253
499 0.071503
500 0.0774160000000001
501 0.0775030000000001
502 0.0714220000000001
503 0.0709770000000001
504 0.0766570000000001
505 0.077047
506 0.0710200000000001
507 0.0712380000000001
508 0.075049
509 0.075365
510 0.0735590000000001
511 0.0735840000000001
512 0.0737840000000001
513 0.0739970000000001
514 0.0721410000000001
515 0.0706600000000001
516 0.0732320000000001
517 0.0732340000000001
518 0.071761
519 0.071439
520 0.075701
521 0.077184
522 0.074847
523 0.0745700000000001
524 0.07786
525 0.077887
526 0.073716
527 0.073526
528 0.077885
529 0.077312
530 0.073365
531 0.073571
532 0.07756
533 0.075192
534 0.07328
535 0.072812
536 0.074812
537 0.074095
538 0.071812
539 0.072029
540 0.078439
541 0.0848
542 0.076675
543 0.079283
544 0.075544
545 0.0785
546 0.0786
547 0.084167
548 0.081666
549 0.078717
550 0.075037
551 0.076636
552 0.082448
553 0.082424
554 0.078266
555 0.074137
556 0.07746
557 0.078771
558 0.072251
559 0.07426
560 0.07862
561 0.080891
562 0.077261
563 0.076557
564 0.082426
565 0.083282
566 0.080945
567 0.077562
568 0.0841230000000001
569 0.0758130000000001
570 0.0741090000000001
571 0.0766220000000001
572 0.0808410000000001
573 0.074851
574 0.075422
575 0.083246
576 0.078822
577 0.079054
578 0.077478
579 0.073402
580 0.073134
581 0.071381
582 0.073371
583 0.071204
584 0.075302
585 0.082555
586 0.084708
587 0.074825
588 0.082965
589 0.082665
590 0.084841
591 0.084907
592 0.0805229999999999
593 0.0781129999999999
594 0.076387
595 0.074777
596 0.085219
597 0.0892259999999999
598 0.075184
599 0.07645
600 0.080373
601 0.082411
602 0.07841
603 0.076288
604 0.080055
605 0.08118
606 0.080553
607 0.076209
608 0.082276
609 0.085531
610 0.074778
611 0.078591
612 0.086185
613 0.082318
614 0.077874
615 0.077698
616 0.083902
617 0.084439
618 0.076253
619 0.070695
620 0.078754
621 0.083122
622 0.075408
623 0.08362
624 0.095543
625 0.085628
626 0.0717950000000001
627 0.0715320000000001
628 0.083882
629 0.081741
630 0.074055
631 0.077919
632 0.083671
633 0.080078
634 0.072047
635 0.076046
636 0.081792
637 0.07726
638 0.07111
639 0.073628
640 0.073576
641 0.075157
642 0.06953
643 0.069587
644 0.07647
645 0.0846599999999999
646 0.0790069999999999
647 0.070821
648 0.0785209999999999
649 0.0829699999999999
650 0.069008
651 0.071716
652 0.082016
653 0.0853459999999999
654 0.075414
655 0.069475
656 0.0775999999999999
657 0.0758519999999999
658 0.077659
659 0.0754179999999999
660 0.078786
661 0.0769509999999999
662 0.070977
663 0.07029
664 0.070131
665 0.071921
666 0.065327
667 0.073265
668 0.072716
669 0.070219
670 0.070142
671 0.072479
672 0.070392
673 0.070043
674 0.072058
675 0.077828
676 0.075277
677 0.071128
678 0.071506
679 0.069716
680 0.075309
681 0.073241
682 0.07171
683 0.075817
684 0.081682
685 0.081604
686 0.077988
687 0.076203
688 0.080795
689 0.084348
690 0.074336
691 0.072452
692 0.082568
693 0.084882
694 0.073061
695 0.070647
696 0.082664
697 0.080886
698 0.072091
699 0.069841
700 0.081255
701 0.082331
702 0.066618
703 0.070941
704 0.084405
705 0.084194
706 0.070404
707 0.068167
708 0.076212
709 0.076134
710 0.068703
711 0.067136
712 0.080422
713 0.076033
714 0.065658
715 0.065677
716 0.079638
717 0.077193
718 0.071749
719 0.071024
720 0.071199
721 0.074798
722 0.064154
723 0.062277
724 0.066304
725 0.066126
726 0.06163
727 0.065094
728 0.066548
729 0.060674
730 0.059958
731 0.059654
732 0.059606
733 0.061728
734 0.061625
735 0.061211
736 0.064193
737 0.066363
738 0.067972
739 0.072483
740 0.070103
741 0.068559
742 0.068524
743 0.074548
744 0.073183
745 0.06888
746 0.065171
747 0.067403
748 0.071678
749 0.076152
750 0.071705
751 0.071591
752 0.071631
753 0.075087
754 0.07088
755 0.071662
756 0.073947
757 0.072196
758 0.073789
759 0.068427
760 0.07414
761 0.076842
762 0.068697
763 0.067408
764 0.073167
765 0.07556
766 0.071193
767 0.068686
768 0.073096
769 0.073093
770 0.073363
771 0.073481
772 0.077596
773 0.077274
774 0.072891
775 0.075035
776 0.0788359999999999
777 0.079755
778 0.069892
779 0.065844
780 0.073404
781 0.075539
782 0.067608
783 0.068454
784 0.078913
785 0.078313
786 0.067967
787 0.068266
788 0.079284
789 0.077675
790 0.063922
791 0.064005
792 0.072489
793 0.070781
794 0.065276
795 0.063733
796 0.071244
797 0.075436
798 0.06994
799 0.065743
800 0.076343
801 0.07606
802 0.066733
803 0.066884
804 0.073669
805 0.073125
806 0.069617
807 0.073645
808 0.077299
809 0.079495
810 0.071815
811 0.071525
812 0.071555
813 0.071351
814 0.065229
815 0.067376
816 0.071849
817 0.071823
818 0.065703
819 0.069663
820 0.072309
821 0.072798
822 0.066988
823 0.06688
824 0.070973
825 0.0738699999999999
826 0.068093
827 0.068202
828 0.072048
829 0.076055
830 0.070222
831 0.069969
832 0.074173
833 0.069447
834 0.070993
835 0.068646
836 0.072454
837 0.070286
838 0.0660699999999999
839 0.065691
840 0.065424
841 0.065111
842 0.064435
843 0.063978
844 0.066611
845 0.068846
846 0.06717
847 0.071456
848 0.073809
849 0.073576
850 0.071886
851 0.072174
852 0.07458
853 0.074979
854 0.073331
855 0.071461
856 0.07353
857 0.07813
858 0.076584
859 0.074629
860 0.086313
861 0.0928279999999999
862 0.086602
863 0.0836189999999999
864 0.07741
865 0.074691
866 0.072999
867 0.076043
868 0.079643
869 0.081901
870 0.0856119999999999
871 0.0841209999999999
872 0.075901
873 0.079188
874 0.081684
875 0.079246
876 0.091543
877 0.0925809999999999
878 0.0959329999999999
879 0.0928369999999999
880 0.083281
881 0.081722
882 0.08158
883 0.080512
884 0.086757
885 0.082684
886 0.089371
887 0.085834
888 0.08392
889 0.083735
890 0.08572
891 0.085289
892 0.092757
893 0.0912969999999999
894 0.089335
895 0.087206
896 0.089321
897 0.094213
898 0.092736
899 0.09553
900 0.099574
901 0.099641
902 0.096594
903 0.099116
904 0.097559
905 0.091747
906 0.092553
907 0.090692
908 0.090245
909 0.090055
910 0.09859
911 0.094891
912 0.088371
913 0.093989
914 0.098823
915 0.0950029999999999
916 0.09598
917 0.0966519999999999
918 0.090649
919 0.090294
920 0.094577
921 0.09659
922 0.096104
923 0.093022
924 0.100539
925 0.098698
926 0.100509
927 0.098548
928 0.099316
929 0.106238
930 0.112602
931 0.111626
932 0.111966
933 0.110477
934 0.106811
935 0.10088
936 0.105102
937 0.108016
938 0.109815
939 0.109982
940 0.122663
941 0.122552
942 0.117257
943 0.112706
944 0.117527
945 0.113859
946 0.117143
947 0.115594
948 0.113707
949 0.118316
950 0.124136
951 0.125052
952 0.125547
953 0.12258
954 0.13439
955 0.132241
956 0.147888
957 0.147019
958 0.149647
959 0.148976
960 0.154314
961 0.144951
962 0.142886
963 0.147435
964 0.150773
965 0.15248
966 0.147575
967 0.150948
968 0.15734
969 0.167699
970 0.160382
971 0.163922
972 0.16888
973 0.166865
974 0.171239
975 0.160213
976 0.157003
977 0.155031
978 0.161417
979 0.157319
980 0.159786
981 0.162097
982 0.162272
983 0.16372
984 0.169551
985 0.172056
986 0.170652
987 0.166262
988 0.18006
989 0.175026
990 0.166569
991 0.168592
992 0.155702
993 0.154391
994 0.155045
995 0.150484
996 0.15749
997 0.154573
998 0.151657
999 0.148741
1000 0.140329
1001 0.140074
1002 0.137079
1003 0.129133
1004 0.139382
1005 0.137289
1006 0.137616
1007 0.137221
1008 0.130414
1009 0.127672
1010 0.128032
1011 0.127865
1012 0.13431
1013 0.132185
1014 0.126703
1015 0.126649
1016 0.121978
1017 0.121076
1018 0.121181
1019 0.121051
1020 0.12183
1021 0.12788
1022 0.119345
1023 0.119119
1024 0.114036
1025 0.123585
1026 0.125727
1027 0.11786
1028 0.119156
1029 0.117064
1030 0.120684
1031 0.114554
1032 0.12014
1033 0.109073
1034 0.11623
1035 0.13211
1036 0.12054
1037 0.118537
1038 0.114512
1039 0.114157
1040 0.120068
1041 0.116352
1042 0.110265
1043 0.122463
1044 0.12082
1045 0.117365
1046 0.121429
1047 0.115273
1048 0.124781
1049 0.126662
1050 0.119186
1051 0.115254
1052 0.113188
1053 0.108733
1054 0.114652
1055 0.113919
1056 0.113897
1057 0.114682
1058 0.112649
1059 0.112307
1060 0.118091
1061 0.115554
1062 0.111432
1063 0.103728
1064 0.108173
1065 0.111904
1066 0.108134
1067 0.109803
1068 0.107932
1069 0.11178
1070 0.121829
1071 0.117735
1072 0.119799
1073 0.119904
1074 0.119655
1075 0.1179
1076 0.121399
1077 0.11353
1078 0.113473
1079 0.117459
1080 0.111247
1081 0.106982
1082 0.10657
1083 0.107132
1084 0.106228
1085 0.106403
1086 0.106378
1087 0.106285
1088 0.105793
1089 0.10531
1090 0.105079
1091 0.105161
1092 0.104896
1093 0.104346
1094 0.104808
1095 0.104944
1096 0.104886
1097 0.104446
1098 0.104461
1099 0.104755
1100 0.102756
1101 0.103088
1102 0.103631
1103 0.103277
1104 0.103038
1105 0.101393
1106 0.102828
1107 0.102876
1108 0.102578
1109 0.102036
1110 0.101399
1111 0.101272
1112 0.101338
1113 0.100656
1114 0.101211
1115 0.100924
1116 0.100961
1117 0.100553
1118 0.100457
1119 0.099598
1120 0.099559
1121 0.0995380000000001
1122 0.0997040000000001
1123 0.0995440000000001
1124 0.0995650000000001
1125 0.0994810000000001
1126 0.099833
1127 0.099447
1128 0.098599
1129 0.097759
1130 0.097388
1131 0.098807
1132 0.098353
1133 0.101937
1134 0.101752
1135 0.103087
1136 0.103124
1137 0.103081
1138 0.102306
1139 0.099446
1140 0.101513
1141 0.101273
1142 0.097151
1143 0.096703
1144 0.100901
1145 0.1004
1146 0.096558
1147 0.096096
1148 0.099999
1149 0.099262
1150 0.095207
1151 0.093608
1152 0.096802
1153 0.096828
1154 0.092841
1155 0.093094
1156 0.096597
1157 0.0967190000000001
1158 0.0927550000000001
1159 0.0924
1160 0.0920150000000001
1161 0.091936
1162 0.091635
1163 0.090701
1164 0.090304
1165 0.0903490000000001
1166 0.0898900000000001
1167 0.0898980000000001
1168 0.089907
1169 0.089543
1170 0.089402
1171 0.089362
1172 0.088825
1173 0.088532
1174 0.088654
1175 0.087558
1176 0.086979
1177 0.086696
1178 0.086816
1179 0.086861
1180 0.086216
1181 0.086167
1182 0.084045
1183 0.082633
1184 0.082399
1185 0.081885
1186 0.081586
1187 0.081506
1188 0.080853
1189 0.08023
1190 0.079149
1191 0.078458
1192 0.078015
1193 0.076459
1194 0.076788
1195 0.0740539999999999
1196 0.0727899999999999
1197 0.0717749999999999
1198 0.070351
1199 0.067846
1200 0.0661099999999999
1201 0.06343
1202 0.062267
1203 0.060555
1204 0.057952
1205 0.056574
1206 0.054549
1207 0.05181
1208 0.051261
1209 0.050357
1210 0.049121
1211 0.048169
1212 0.045962
1213 0.045253
1214 0.04512
1215 0.045284
1216 0.044956
1217 0.043506
1218 0.042411
1219 0.041639
1220 0.040895
1221 0.040004
1222 0.040434
1223 0.039779
1224 0.039955
1225 0.040143
1226 0.040041
1227 0.039542
1228 0.040159
1229 0.039266
1230 0.038811
1231 0.039051
1232 0.039368
1233 0.039195
1234 0.039008
1235 0.038714
1236 0.038771
1237 0.038776
1238 0.038877
1239 0.038366
1240 0.038677
1241 0.039006
1242 0.038956
1243 0.038961
1244 0.039214
1245 0.039415
1246 0.039659
1247 0.039429
1248 0.039293
1249 0.038938
1250 0.038685
1251 0.038836
1252 0.038398
1253 0.038038
1254 0.038072
1255 0.038077
1256 0.038485
1257 0.038138
1258 0.038205
1259 0.038252
1260 0.038476
1261 0.039191
1262 0.039199
1263 0.039301
1264 0.039097
1265 0.038816
1266 0.038649
1267 0.038756
1268 0.038894
1269 0.03894
1270 0.039152
1271 0.039049
1272 0.038944
1273 0.038818
1274 0.03886
1275 0.03861
1276 0.03835
1277 0.038749
1278 0.038613
1279 0.038586
1280 0.038103
1281 0.038506
1282 0.038687
1283 0.038491
1284 0.038555
1285 0.038686
1286 0.039051
1287 0.038855
1288 0.038669
1289 0.038639
1290 0.038439
1291 0.038139
1292 0.038068
1293 0.038951
1294 0.039129
1295 0.039484
1296 0.039376
1297 0.039168
1298 0.039605
1299 0.0401
1300 0.039799
1301 0.039679
1302 0.03982
1303 0.039338
1304 0.039293
1305 0.039311
1306 0.039128
1307 0.038666
1308 0.038184
1309 0.037996
1310 0.038462
1311 0.038907
1312 0.038719
1313 0.037924
1314 0.038175
1315 0.038156
1316 0.038459
1317 0.038396
1318 0.038799
1319 0.039293
1320 0.039029
1321 0.039013
1322 0.039113
1323 0.039074
1324 0.039269
1325 0.039017
1326 0.038256
1327 0.038547
1328 0.038659
1329 0.038374
1330 0.038787
1331 0.038126
1332 0.038308
1333 0.037931
1334 0.038128
1335 0.038276
1336 0.038212
1337 0.038249
1338 0.038218
1339 0.037765
1340 0.038299
1341 0.038351
1342 0.038524
1343 0.038568
1344 0.038859
1345 0.038939
1346 0.039139
1347 0.038643
1348 0.03919
1349 0.039639
1350 0.039619
1351 0.03975
1352 0.039927
1353 0.039959
1354 0.039668
1355 0.039154
1356 0.03937
1357 0.039285
1358 0.039592
1359 0.039717
1360 0.03944
1361 0.039502
1362 0.039322
1363 0.038818
1364 0.038456
1365 0.038677
1366 0.038941
1367 0.03875
1368 0.038812
1369 0.038244
1370 0.038624
1371 0.039115
1372 0.039142
1373 0.039124
1374 0.039116
1375 0.039213
1376 0.039111
1377 0.03885
1378 0.038447
1379 0.038197
1380 0.03815
1381 0.038022
1382 0.037954
1383 0.037588
1384 0.037398
1385 0.037535
1386 0.037618
1387 0.038468
1388 0.038024
1389 0.037951
1390 0.037405
1391 0.037627
1392 0.038061
1393 0.038437
1394 0.038601
1395 0.038557
1396 0.039067
1397 0.039211
1398 0.039455
1399 0.039218
1400 0.039046
1401 0.039141
1402 0.039192
1403 0.039024
1404 0.039022
1405 0.039237
1406 0.039404
1407 0.039273
1408 0.039588
1409 0.039645
1410 0.039464
1411 0.039725
1412 0.039422
1413 0.039497
1414 0.039689
1415 0.039507
1416 0.039537
1417 0.039167
1418 0.039228
1419 0.039473
1420 0.039684
1421 0.039514
1422 0.039218
1423 0.03947
1424 0.039376
1425 0.039139
1426 0.038795
1427 0.038711
1428 0.039301
1429 0.039174
1430 0.039209
1431 0.038804
1432 0.038174
1433 0.037962
1434 0.037857
1435 0.037539
1436 0.037356
1437 0.037326
1438 0.037393
1439 0.037133
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.016448
1 0.016493
2 0.016286
3 0.015857
4 0.015831
5 0.015879
6 0.015694
7 0.015747
8 0.015588
9 0.015587
10 0.015381
11 0.015315
12 0.015231
13 0.015526
14 0.01537
15 0.015349
16 0.015334
17 0.015524
18 0.015788
19 0.01559
20 0.015588
21 0.015339
22 0.015104
23 0.015249
24 0.015438
25 0.015538
26 0.015547
27 0.015697
28 0.015438
29 0.015364
30 0.015403
31 0.015594
32 0.015499
33 0.015645
34 0.015758
35 0.015719
36 0.015847
37 0.016272
38 0.016331
39 0.01585
40 0.015673
41 0.015427
42 0.015663
43 0.015591
44 0.01575
45 0.015833
46 0.015756
47 0.016229
48 0.016441
49 0.016412
50 0.016446
51 0.0165
52 0.016577
53 0.016321
54 0.016213
55 0.01624
56 0.015949
57 0.015637
58 0.015775
59 0.015585
60 0.015459
61 0.01536
62 0.015759
63 0.015525
64 0.015507
65 0.015469
66 0.015612
67 0.015397
68 0.015559
69 0.015476
70 0.01565
71 0.015552
72 0.015545
73 0.015735
74 0.015375
75 0.01534
76 0.015439
77 0.015237
78 0.015413
79 0.015487
80 0.015295
81 0.015372
82 0.015584
83 0.015584
84 0.015711
85 0.015487
86 0.015598
87 0.015586
88 0.015834
89 0.015894
90 0.015901
91 0.015908
92 0.015752
93 0.015545
94 0.015778
95 0.015719
96 0.015694
97 0.015664
98 0.015632
99 0.015955
100 0.015795
101 0.015756
102 0.015905
103 0.016038
104 0.016311
105 0.016255
106 0.016716
107 0.016169
108 0.016297
109 0.016362
110 0.016358
111 0.016243
112 0.015819
113 0.015682
114 0.015747
115 0.015738
116 0.015582
117 0.01574
118 0.015375
119 0.015592
120 0.015423
121 0.015515
122 0.015487
123 0.01571
124 0.015514
125 0.01529
126 0.015331
127 0.015273
128 0.015266
129 0.015517
130 0.015533
131 0.015574
132 0.015501
133 0.015564
134 0.015718
135 0.015667
136 0.015434
137 0.015524
138 0.015303
139 0.015592
140 0.015736
141 0.015441
142 0.015271
143 0.015514
144 0.016441
145 0.01627
146 0.016163
147 0.015772
148 0.01581
149 0.01597
150 0.016035
151 0.0158
152 0.01568
153 0.015779
154 0.016073
155 0.015942
156 0.015647
157 0.015194
158 0.015191
159 0.015355
160 0.015227
161 0.016016
162 0.016119
163 0.016267
164 0.016213
165 0.016089
166 0.01616
167 0.016003
168 0.016234
169 0.016318
170 0.016226
171 0.016039
172 0.01635
173 0.01587
174 0.016023
175 0.015808
176 0.015701
177 0.015598
178 0.015631
179 0.015651
180 0.015162
181 0.015086
182 0.015259
183 0.015236
184 0.015264
185 0.015118
186 0.015117
187 0.015129
188 0.015197
189 0.015234
190 0.015235
191 0.015398
192 0.015588
193 0.015331
194 0.015703
195 0.015898
196 0.01592
197 0.015826
198 0.015921
199 0.015796
200 0.016137
201 0.016323
202 0.01637
203 0.016433
204 0.016433
205 0.016454
206 0.016175
207 0.015533
208 0.01571
209 0.015538
210 0.015515
211 0.015435
212 0.015397
213 0.015385
214 0.015285
215 0.015364
216 0.015378
217 0.015362
218 0.015555
219 0.015827
220 0.01602
221 0.016206
222 0.016101
223 0.016045
224 0.01621
225 0.016239
226 0.016339
227 0.016553
228 0.016463
229 0.016343
230 0.015862
231 0.015851
232 0.015793
233 0.015523
234 0.01547
235 0.015556
236 0.01522
237 0.01514
238 0.01526
239 0.015192
240 0.015293
241 0.015042
242 0.014671
243 0.014687
244 0.015249
245 0.015537
246 0.01568
247 0.015883
248 0.015666
249 0.015645
250 0.015642
251 0.015808
252 0.0158
253 0.015853
254 0.015914
255 0.01592
256 0.016212
257 0.016009
258 0.016105
259 0.016264
260 0.016156
261 0.016292
262 0.016428
263 0.015957
264 0.015981
265 0.015925
266 0.016017
267 0.016139
268 0.016326
269 0.016449
270 0.01613
271 0.016053
272 0.015757
273 0.01605
274 0.016178
275 0.016161
276 0.016177
277 0.016179
278 0.016631
279 0.018197
280 0.018359
281 0.015993
282 0.016235
283 0.016107
284 0.016058
285 0.01644
286 0.016445
287 0.016173
288 0.018181
289 0.015985
290 0.016297
291 0.016299
292 0.016492
293 0.018158
294 0.016703
295 0.016439
296 0.016372
297 0.018472
298 0.016758
299 0.017104
300 0.016999
301 0.016769
302 0.017227
303 0.017183
304 0.018828
305 0.017405
306 0.01912
307 0.017052
308 0.021435
309 0.017692
310 0.017492
311 0.017669
312 0.017889
313 0.022073
314 0.018801
315 0.018974
316 0.019004
317 0.021102
318 0.021706
319 0.023183
320 0.021436
321 0.021392
322 0.019394
323 0.021461
324 0.025761
325 0.021957
326 0.023983
327 0.021838
328 0.020135
329 0.019947
330 0.022304
331 0.022102
332 0.022513
333 0.020537
334 0.022764
335 0.021047
336 0.023014
337 0.027334
338 0.023534
339 0.021323
340 0.02154
341 0.028146
342 0.022665
343 0.023014
344 0.029502
345 0.027008
346 0.025552
347 0.025997
348 0.02606
349 0.023997
350 0.024195
351 0.026217
352 0.026012
353 0.024045
354 0.024397
355 0.024512
356 0.024242
357 0.023867
358 0.02479
359 0.024671
360 0.026782
361 0.029164
362 0.024967
363 0.025179
364 0.02528
365 0.027358
366 0.027561
367 0.025905
368 0.026145
369 0.032235
370 0.028258
371 0.026472
372 0.026331
373 0.028639
374 0.031304
375 0.026945
376 0.029143
377 0.027004
378 0.027451
379 0.027585
380 0.026983
381 0.029056
382 0.026767
383 0.026886
384 0.029018
385 0.026815
386 0.026879
387 0.028766
388 0.028918
389 0.027327
390 0.027153
391 0.027158
392 0.027287
393 0.027525
394 0.027991
395 0.02801
396 0.029142
397 0.03144
398 0.029587
399 0.029614
400 0.029679
401 0.029675
402 0.033842
403 0.03373
404 0.03175
405 0.032278
406 0.029963
407 0.029279
408 0.02941
409 0.031561
410 0.029484
411 0.02931
412 0.02919
413 0.029086
414 0.029327
415 0.029314
416 0.029293
417 0.0291
418 0.029127
419 0.029558
420 0.029455
421 0.029311
422 0.028837
423 0.028947
424 0.029394
425 0.02932
426 0.029468
427 0.030958
428 0.031041
429 0.030994
430 0.030806
431 0.030601
432 0.030669
433 0.030871
434 0.031312
435 0.030986
436 0.031184
437 0.031083
438 0.030858
439 0.031015
440 0.030814
441 0.032112
442 0.032191
443 0.032094
444 0.032501
445 0.032223
446 0.032201
447 0.031133
448 0.0313
449 0.0314
450 0.031671
451 0.031812
452 0.031693
453 0.031919
454 0.031842
455 0.031885
456 0.033625
457 0.03328
458 0.033092
459 0.033365
460 0.033094
461 0.0314
462 0.031409
463 0.031444
464 0.031539
465 0.031432
466 0.031131
467 0.031067
468 0.030678
469 0.030555
470 0.030469
471 0.030453
472 0.030497
473 0.029241
474 0.029299
475 0.029382
476 0.029506
477 0.029399
478 0.028947
479 0.029076
480 0.029007
481 0.029011
482 0.029003
483 0.030828
484 0.030713
485 0.030731
486 0.03287
487 0.032814
488 0.032874
489 0.032885
490 0.03081
491 0.030783
492 0.032812
493 0.032798
494 0.028791
495 0.028835
496 0.032847
497 0.032847
498 0.028775
499 0.028645
500 0.032807
501 0.033079
502 0.029228
503 0.029138
504 0.033032
505 0.033081
506 0.028798
507 0.028419
508 0.032682
509 0.03282
510 0.029457
511 0.029188
512 0.033095
513 0.033011
514 0.029183
515 0.029077
516 0.032886
517 0.032734
518 0.028824
519 0.028728
520 0.030838
521 0.030952
522 0.028825
523 0.028463
524 0.030338
525 0.030051
526 0.02804
527 0.028271
528 0.03024
529 0.02828
530 0.028366
531 0.028484
532 0.028521
533 0.028403
534 0.028474
535 0.028277
536 0.027978
537 0.027978
538 0.027961
539 0.027953
540 0.029879
541 0.031519
542 0.029387
543 0.031516
544 0.029888
545 0.027801
546 0.027981
547 0.029931
548 0.029884
549 0.029887
550 0.027908
551 0.029887
552 0.029911
553 0.030151
554 0.02823
555 0.029927
556 0.028008
557 0.027563
558 0.02769
559 0.029802
560 0.03019
561 0.030071
562 0.029828
563 0.027857
564 0.029754
565 0.033827
566 0.031401
567 0.031914
568 0.031974
569 0.030064
570 0.031725
571 0.027469
572 0.027189
573 0.027181
574 0.027443
575 0.027394
576 0.027323
577 0.029273
578 0.029574
579 0.02957
580 0.029529
581 0.035675
582 0.027741
583 0.027963
584 0.027652
585 0.027872
586 0.027959
587 0.032025
588 0.034113
589 0.031843
590 0.027908
591 0.027835
592 0.027864
593 0.029529
594 0.02978
595 0.031871
596 0.033559
597 0.029489
598 0.031198
599 0.033501
600 0.033428
601 0.03359
602 0.031013
603 0.033242
604 0.033146
605 0.031151
606 0.033277
607 0.032914
608 0.031033
609 0.032772
610 0.036765
611 0.03477
612 0.032762
613 0.03263
614 0.03243
615 0.032014
616 0.036246
617 0.036428
618 0.034695
619 0.030051
620 0.032063
621 0.034465
622 0.028197
623 0.028307
624 0.027947
625 0.030009
626 0.02784
627 0.025718
628 0.029583
629 0.029561
630 0.029737
631 0.03151
632 0.031574
633 0.031329
634 0.033973
635 0.027769
636 0.027846
637 0.027829
638 0.029574
639 0.029824
640 0.029818
641 0.029888
642 0.02771
643 0.027968
644 0.030149
645 0.032014
646 0.027796
647 0.027757
648 0.031756
649 0.031641
650 0.027189
651 0.027244
652 0.029402
653 0.029192
654 0.027163
655 0.026654
656 0.030867
657 0.028898
658 0.028663
659 0.030686
660 0.032697
661 0.029215
662 0.027021
663 0.026798
664 0.024879
665 0.024649
666 0.024739
667 0.025085
668 0.024733
669 0.026523
670 0.026256
671 0.024225
672 0.026418
673 0.026417
674 0.02654
675 0.026748
676 0.02643
677 0.024423
678 0.024433
679 0.024309
680 0.024274
681 0.025906
682 0.025611
683 0.027845
684 0.027678
685 0.027749
686 0.027469
687 0.027282
688 0.025315
689 0.025426
690 0.026189
691 0.027985
692 0.02781
693 0.029156
694 0.029727
695 0.027572
696 0.029871
697 0.031723
698 0.028708
699 0.028284
700 0.028045
701 0.028356
702 0.026367
703 0.026341
704 0.026289
705 0.026451
706 0.026207
707 0.02602
708 0.025964
709 0.024761
710 0.024311
711 0.024049
712 0.024047
713 0.026012
714 0.023954
715 0.023978
716 0.023684
717 0.023377
718 0.023255
719 0.025472
720 0.024061
721 0.023748
722 0.024161
723 0.024153
724 0.028088
725 0.031567
726 0.027691
727 0.027443
728 0.025616
729 0.025737
730 0.025988
731 0.025992
732 0.028242
733 0.028764
734 0.029007
735 0.026623
736 0.026546
737 0.028435
738 0.030315
739 0.03052
740 0.028396
741 0.028553
742 0.027341
743 0.028846
744 0.027229
745 0.027216
746 0.026961
747 0.026938
748 0.026979
749 0.026827
750 0.026838
751 0.024655
752 0.026597
753 0.028393
754 0.024577
755 0.024895
756 0.026731
757 0.030427
758 0.02635
759 0.026516
760 0.026448
761 0.026191
762 0.024363
763 0.024272
764 0.026365
765 0.026442
766 0.024537
767 0.024272
768 0.026259
769 0.026073
770 0.02397
771 0.026195
772 0.029955
773 0.029983
774 0.03042
775 0.032275
776 0.02854
777 0.02829
778 0.026282
779 0.028199
780 0.028372
781 0.028691
782 0.024766
783 0.028234
784 0.030454
785 0.030505
786 0.028381
787 0.028479
788 0.028478
789 0.028601
790 0.024842
791 0.025438
792 0.029182
793 0.031256
794 0.027929
795 0.02815
796 0.03386
797 0.032038
798 0.027848
799 0.025884
800 0.03556
801 0.036885
802 0.026768
803 0.026852
804 0.034882
805 0.034696
806 0.03056
807 0.028555
808 0.032306
809 0.032263
810 0.026339
811 0.026199
812 0.028082
813 0.030117
814 0.028296
815 0.024849
816 0.024883
817 0.024883
818 0.025244
819 0.025176
820 0.024956
821 0.025266
822 0.024928
823 0.024875
824 0.024751
825 0.024871
826 0.024873
827 0.025152
828 0.025182
829 0.026923
830 0.026835
831 0.026499
832 0.026861
833 0.028774
834 0.029029
835 0.028713
836 0.028947
837 0.026916
838 0.027245
839 0.027264
840 0.027072
841 0.027137
842 0.026965
843 0.027296
844 0.027655
845 0.0279
846 0.027958
847 0.027715
848 0.027696
849 0.02767
850 0.030025
851 0.03206
852 0.031919
853 0.030296
854 0.034688
855 0.036825
856 0.037885
857 0.038364
858 0.040884
859 0.041109
860 0.040632
861 0.041369
862 0.038077
863 0.038326
864 0.039471
865 0.039454
866 0.037085
867 0.037143
868 0.037063
869 0.036928
870 0.036847
871 0.037437
872 0.037237
873 0.037057
874 0.035505
875 0.033246
876 0.035304
877 0.034902
878 0.035615
879 0.035394
880 0.037414
881 0.037452
882 0.039824
883 0.040251
884 0.038161
885 0.036212
886 0.040529
887 0.04087
888 0.039885
889 0.03876
890 0.040707
891 0.042828
892 0.040331
893 0.039144
894 0.039654
895 0.036459
896 0.039033
897 0.039611
898 0.037271
899 0.041663
900 0.04359
901 0.041619
902 0.039518
903 0.039627
904 0.041899
905 0.039916
906 0.03967
907 0.035212
908 0.038872
909 0.039029
910 0.039647
911 0.03942
912 0.03517
913 0.037878
914 0.042761
915 0.043053
916 0.043263
917 0.04627
918 0.046753
919 0.047178
920 0.044643
921 0.045137
922 0.045536
923 0.043491
924 0.047429
925 0.046637
926 0.047393
927 0.049757
928 0.04859
929 0.04896
930 0.053075
931 0.053255
932 0.054045
933 0.05102
934 0.051214
935 0.052065
936 0.050891
937 0.049718
938 0.050928
939 0.058902
940 0.060537
941 0.05879
942 0.058502
943 0.055874
944 0.059048
945 0.053714
946 0.054153
947 0.053586
948 0.055028
949 0.059497
950 0.062235
951 0.064308
952 0.064753
953 0.065754
954 0.066211
955 0.068269
956 0.072772
957 0.068162
958 0.069498
959 0.069416
960 0.076763
961 0.072294
962 0.071091
963 0.069917
964 0.072947
965 0.072781
966 0.068999
967 0.071252
968 0.069543
969 0.068636
970 0.066964
971 0.067854
972 0.070466
973 0.072881
974 0.071972
975 0.066028
976 0.061598
977 0.061827
978 0.055938
979 0.058061
980 0.056198
981 0.0561
982 0.060459
983 0.057235
984 0.063598
985 0.064239
986 0.061566
987 0.061695
988 0.062287
989 0.05935
990 0.053198
991 0.052972
992 0.052959
993 0.052818
994 0.052392
995 0.052379
996 0.051394
997 0.050513
998 0.049575
999 0.049545
1000 0.046244
1001 0.044667
1002 0.045034
1003 0.045398
1004 0.045492
1005 0.044345
1006 0.044385
1007 0.044157
1008 0.044755
1009 0.044581
1010 0.044425
1011 0.044066
1012 0.043984
1013 0.043892
1014 0.044038
1015 0.044068
1016 0.044046
1017 0.044153
1018 0.043998
1019 0.043971
1020 0.045986
1021 0.04573
1022 0.043724
1023 0.043799
1024 0.046783
1025 0.04878
1026 0.0468
1027 0.044756
1028 0.048526
1029 0.050753
1030 0.050746
1031 0.052954
1032 0.049083
1033 0.049525
1034 0.049284
1035 0.053329
1036 0.049253
1037 0.047189
1038 0.047136
1039 0.045121
1040 0.047318
1041 0.049357
1042 0.047026
1043 0.050955
1044 0.051342
1045 0.047404
1046 0.057743
1047 0.051319
1048 0.054713
1049 0.054909
1050 0.0552
1051 0.054824
1052 0.054946
1053 0.054942
1054 0.046823
1055 0.04441
1056 0.054006
1057 0.053693
1058 0.04397
1059 0.048033
1060 0.064057
1061 0.059881
1062 0.046206
1063 0.047711
1064 0.051679
1065 0.04748
1066 0.043336
1067 0.043269
1068 0.045057
1069 0.045346
1070 0.045349
1071 0.044778
1072 0.044768
1073 0.044857
1074 0.042804
1075 0.046871
1076 0.04658
1077 0.044528
1078 0.046805
1079 0.048991
1080 0.048765
1081 0.04462
1082 0.044274
1083 0.044398
1084 0.044314
1085 0.046178
1086 0.044177
1087 0.044305
1088 0.046335
1089 0.046509
1090 0.044591
1091 0.043004
1092 0.046856
1093 0.04685
1094 0.041658
1095 0.041408
1096 0.045587
1097 0.045536
1098 0.04169
1099 0.041852
1100 0.045601
1101 0.04516
1102 0.041387
1103 0.041171
1104 0.043256
1105 0.042998
1106 0.040865
1107 0.04038
1108 0.042135
1109 0.04234
1110 0.040002
1111 0.042927
1112 0.044799
1113 0.043113
1114 0.04283
1115 0.04261
1116 0.042479
1117 0.042246
1118 0.042303
1119 0.042126
1120 0.042303
1121 0.042172
1122 0.042079
1123 0.042093
1124 0.041867
1125 0.041616
1126 0.040191
1127 0.039909
1128 0.0402
1129 0.045875
1130 0.045834
1131 0.045945
1132 0.045921
1133 0.046158
1134 0.045891
1135 0.039724
1136 0.045775
1137 0.045531
1138 0.039155
1139 0.039324
1140 0.045216
1141 0.045198
1142 0.039008
1143 0.038765
1144 0.044805
1145 0.044487
1146 0.03835
1147 0.038643
1148 0.040707
1149 0.040644
1150 0.037029
1151 0.037168
1152 0.039303
1153 0.039368
1154 0.03732
1155 0.037109
1156 0.036911
1157 0.036671
1158 0.036848
1159 0.035924
1160 0.035952
1161 0.035813
1162 0.035748
1163 0.035576
1164 0.035739
1165 0.035348
1166 0.034143
1167 0.033938
1168 0.033944
1169 0.034166
1170 0.034471
1171 0.034221
1172 0.03367
1173 0.033411
1174 0.034011
1175 0.033635
1176 0.033124
1177 0.033219
1178 0.03313
1179 0.033113
1180 0.03269
1181 0.032793
1182 0.032194
1183 0.031573
1184 0.031798
1185 0.031628
1186 0.031667
1187 0.031292
1188 0.030884
1189 0.030768
1190 0.030441
1191 0.030428
1192 0.029728
1193 0.029216
1194 0.02974
1195 0.029026
1196 0.028105
1197 0.027939
1198 0.027687
1199 0.026394
1200 0.024694
1201 0.024065
1202 0.023568
1203 0.023378
1204 0.022817
1205 0.022206
1206 0.021962
1207 0.02098
1208 0.020978
1209 0.0205
1210 0.020141
1211 0.019927
1212 0.019115
1213 0.018547
1214 0.01848
1215 0.018538
1216 0.018455
1217 0.018541
1218 0.018305
1219 0.018012
1220 0.017683
1221 0.017819
1222 0.017464
1223 0.017215
1224 0.016932
1225 0.016381
1226 0.016425
1227 0.016446
1228 0.016654
1229 0.016464
1230 0.016186
1231 0.016064
1232 0.01604
1233 0.015913
1234 0.015622
1235 0.01563
1236 0.015809
1237 0.015669
1238 0.015651
1239 0.015244
1240 0.015128
1241 0.015207
1242 0.015548
1243 0.015338
1244 0.015906
1245 0.015902
1246 0.016105
1247 0.015682
1248 0.01568
1249 0.01568
1250 0.015645
1251 0.01553
1252 0.015813
1253 0.015651
1254 0.015651
1255 0.015557
1256 0.015332
1257 0.014893
1258 0.014947
1259 0.015069
1260 0.01495
1261 0.015149
1262 0.01522
1263 0.015301
1264 0.01555
1265 0.015671
1266 0.016081
1267 0.015991
1268 0.016136
1269 0.015999
1270 0.016066
1271 0.016099
1272 0.016356
1273 0.016337
1274 0.016451
1275 0.016517
1276 0.016501
1277 0.016871
1278 0.016511
1279 0.016578
1280 0.016366
1281 0.016334
1282 0.016222
1283 0.016197
1284 0.016122
1285 0.016024
1286 0.01573
1287 0.015548
1288 0.015564
1289 0.015425
1290 0.015361
1291 0.015098
1292 0.014778
1293 0.014929
1294 0.015479
1295 0.015687
1296 0.015296
1297 0.015296
1298 0.015396
1299 0.015437
1300 0.015333
1301 0.015649
1302 0.01616
1303 0.016112
1304 0.016031
1305 0.016174
1306 0.016148
1307 0.015721
1308 0.015486
1309 0.015486
1310 0.015447
1311 0.015371
1312 0.01534
1313 0.015366
1314 0.015435
1315 0.015318
1316 0.015352
1317 0.015135
1318 0.015206
1319 0.015289
1320 0.015528
1321 0.015588
1322 0.01543
1323 0.01565
1324 0.015679
1325 0.015873
1326 0.015797
1327 0.016282
1328 0.016349
1329 0.016238
1330 0.016279
1331 0.016184
1332 0.016064
1333 0.016094
1334 0.016134
1335 0.016065
1336 0.01592
1337 0.015555
1338 0.015643
1339 0.015663
1340 0.015785
1341 0.015469
1342 0.015543
1343 0.015413
1344 0.016052
1345 0.016008
1346 0.015673
1347 0.015865
1348 0.015795
1349 0.015902
1350 0.015885
1351 0.01586
1352 0.015773
1353 0.015746
1354 0.015783
1355 0.015672
1356 0.015826
1357 0.015495
1358 0.015875
1359 0.015824
1360 0.016076
1361 0.015831
1362 0.015944
1363 0.015795
1364 0.015751
1365 0.01562
1366 0.015473
1367 0.015539
1368 0.015894
1369 0.01572
1370 0.015538
1371 0.015816
1372 0.015614
1373 0.015321
1374 0.015475
1375 0.015472
1376 0.01548
1377 0.015411
1378 0.015503
1379 0.015692
1380 0.015658
1381 0.015792
1382 0.015954
1383 0.015562
1384 0.015552
1385 0.015614
1386 0.015697
1387 0.01566
1388 0.015734
1389 0.015535
1390 0.015265
1391 0.015458
1392 0.015494
1393 0.015536
1394 0.015874
1395 0.015737
1396 0.015273
1397 0.015237
1398 0.015366
1399 0.015643
1400 0.015674
1401 0.015987
1402 0.016047
1403 0.015968
1404 0.016271
1405 0.016375
1406 0.016194
1407 0.015863
1408 0.015948
1409 0.016218
1410 0.016049
1411 0.01603
1412 0.01571
1413 0.015699
1414 0.015941
1415 0.016018
1416 0.016007
1417 0.016152
1418 0.016186
1419 0.016343
1420 0.015997
1421 0.015809
1422 0.015823
1423 0.016064
1424 0.015909
1425 0.015798
1426 0.015872
1427 0.015789
1428 0.015723
1429 0.015489
1430 0.015412
1431 0.01527
1432 0.015211
1433 0.015148
1434 0.015213
1435 0.0151
1436 0.015157
1437 0.015333
1438 0.015358
1439 0.015565
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.015102
1 0.015445
2 0.015624
3 0.015574
4 0.015721
5 0.015472
6 0.015763
7 0.015854
8 0.015695
9 0.015821
10 0.015953
11 0.01581
12 0.015607
13 0.015559
14 0.015604
15 0.015611
16 0.01536
17 0.01528
18 0.014777
19 0.014911
20 0.015197
21 0.014945
22 0.015212
23 0.015208
24 0.01561
25 0.01561
26 0.015469
27 0.015556
28 0.015701
29 0.015935
30 0.01623
31 0.015916
32 0.015649
33 0.015458
34 0.015663
35 0.015957
36 0.015923
37 0.015844
38 0.01562
39 0.015477
40 0.015494
41 0.015258
42 0.015177
43 0.015105
44 0.014823
45 0.015106
46 0.015212
47 0.014963
48 0.01498
49 0.014867
50 0.015116
51 0.015069
52 0.015229
53 0.015015
54 0.015246
55 0.015212
56 0.015185
57 0.015203
58 0.015509
59 0.015625
60 0.01578
61 0.015691
62 0.015242
63 0.015294
64 0.015299
65 0.015308
66 0.015351
67 0.015486
68 0.015624
69 0.015632
70 0.015605
71 0.015241
72 0.015137
73 0.015097
74 0.015476
75 0.015246
76 0.015271
77 0.015401
78 0.015491
79 0.015544
80 0.015856
81 0.01572
82 0.016005
83 0.016234
84 0.016037
85 0.016065
86 0.015892
87 0.015957
88 0.015929
89 0.015865
90 0.015407
91 0.015493
92 0.015248
93 0.015383
94 0.015279
95 0.015304
96 0.015303
97 0.015181
98 0.015414
99 0.015133
100 0.015024
101 0.014807
102 0.015167
103 0.015175
104 0.015194
105 0.015406
106 0.01536
107 0.01544
108 0.015435
109 0.015349
110 0.014877
111 0.014931
112 0.014958
113 0.01509
114 0.015215
115 0.015082
116 0.015143
117 0.015212
118 0.015319
119 0.015183
120 0.015222
121 0.015451
122 0.015736
123 0.015671
124 0.01548
125 0.015483
126 0.01541
127 0.01534
128 0.015574
129 0.015539
130 0.015343
131 0.015528
132 0.015577
133 0.015589
134 0.015684
135 0.015778
136 0.01567
137 0.01608
138 0.015981
139 0.015812
140 0.015893
141 0.015685
142 0.015898
143 0.015521
144 0.015531
145 0.015402
146 0.015631
147 0.015547
148 0.015601
149 0.015542
150 0.015466
151 0.015572
152 0.015253
153 0.015445
154 0.015798
155 0.015354
156 0.015271
157 0.015118
158 0.014741
159 0.014895
160 0.015272
161 0.015102
162 0.014857
163 0.015045
164 0.014877
165 0.014538
166 0.014782
167 0.014891
168 0.015511
169 0.015523
170 0.015674
171 0.015238
172 0.015369
173 0.015429
174 0.015455
175 0.015446
176 0.015738
177 0.015725
178 0.015693
179 0.01572
180 0.015546
181 0.015521
182 0.01562
183 0.015194
184 0.015141
185 0.015202
186 0.015243
187 0.015253
188 0.015422
189 0.015498
190 0.015517
191 0.015885
192 0.015744
193 0.01563
194 0.015459
195 0.01566
196 0.015623
197 0.015674
198 0.015733
199 0.015853
200 0.015579
201 0.015753
202 0.015709
203 0.015453
204 0.015688
205 0.01591
206 0.015582
207 0.015573
208 0.015599
209 0.015204
210 0.015412
211 0.015508
212 0.015222
213 0.01496
214 0.014946
215 0.014846
216 0.014828
217 0.014888
218 0.014677
219 0.014734
220 0.01493
221 0.014933
222 0.015289
223 0.015439
224 0.01551
225 0.015784
226 0.015952
227 0.015963
228 0.015623
229 0.015643
230 0.015899
231 0.015765
232 0.01572
233 0.015572
234 0.015339
235 0.015456
236 0.015344
237 0.014965
238 0.015132
239 0.01495
240 0.015054
241 0.014959
242 0.015247
243 0.015342
244 0.015253
245 0.015782
246 0.015727
247 0.015627
248 0.015663
249 0.015826
250 0.01555
251 0.015754
252 0.015628
253 0.015398
254 0.015306
255 0.015353
256 0.015409
257 0.015306
258 0.015525
259 0.015612
260 0.015757
261 0.015523
262 0.015688
263 0.015656
264 0.015715
265 0.015549
266 0.015433
267 0.015482
268 0.015599
269 0.015614
270 0.01573
271 0.01577
272 0.015197
273 0.015193
274 0.015741
275 0.015851
276 0.015998
277 0.016051
278 0.016203
279 0.015863
280 0.018017
281 0.015694
282 0.016034
283 0.017941
284 0.018398
285 0.016349
286 0.016234
287 0.01603
288 0.015627
289 0.015753
290 0.016179
291 0.015791
292 0.015784
293 0.015943
294 0.016107
295 0.016413
296 0.018776
297 0.016717
298 0.01635
299 0.018527
300 0.016539
301 0.016404
302 0.016516
303 0.016694
304 0.016643
305 0.01665
306 0.018468
307 0.016815
308 0.017096
309 0.016715
310 0.016668
311 0.016881
312 0.016922
313 0.01929
314 0.01746
315 0.017434
316 0.017959
317 0.01766
318 0.017635
319 0.01793
320 0.02009
321 0.018974
322 0.022446
323 0.020173
324 0.017794
325 0.024397
326 0.027467
327 0.023107
328 0.019386
329 0.019749
330 0.020061
331 0.023734
332 0.024427
333 0.020647
334 0.022702
335 0.020773
336 0.020973
337 0.022895
338 0.0253
339 0.023412
340 0.021843
341 0.027579
342 0.025571
343 0.022396
344 0.022747
345 0.022306
346 0.024652
347 0.022933
348 0.023525
349 0.025796
350 0.026273
351 0.027875
352 0.024023
353 0.024272
354 0.026206
355 0.026045
356 0.024983
357 0.024901
358 0.025099
359 0.025024
360 0.027368
361 0.025266
362 0.033139
363 0.027805
364 0.025835
365 0.029486
366 0.028041
367 0.028084
368 0.025904
369 0.025601
370 0.028658
371 0.027989
372 0.026551
373 0.026198
374 0.026093
375 0.028047
376 0.032389
377 0.030257
378 0.028537
379 0.026538
380 0.026532
381 0.028752
382 0.02737
383 0.027358
384 0.027343
385 0.029594
386 0.029611
387 0.027572
388 0.027868
389 0.027618
390 0.029068
391 0.027204
392 0.027119
393 0.027179
394 0.027109
395 0.026835
396 0.026694
397 0.026824
398 0.026844
399 0.026789
400 0.027156
401 0.027289
402 0.029399
403 0.031087
404 0.027211
405 0.02759
406 0.027512
407 0.02788
408 0.028353
409 0.028575
410 0.028142
411 0.028221
412 0.027828
413 0.027876
414 0.027969
415 0.027837
416 0.027934
417 0.028098
418 0.027764
419 0.027873
420 0.027997
421 0.027588
422 0.028006
423 0.02788
424 0.0275
425 0.029255
426 0.027085
427 0.029229
428 0.029232
429 0.029016
430 0.029057
431 0.029166
432 0.02924
433 0.029702
434 0.028143
435 0.028305
436 0.031998
437 0.03185
438 0.032307
439 0.030246
440 0.033752
441 0.033733
442 0.031325
443 0.03111
444 0.03302
445 0.034395
446 0.032009
447 0.031723
448 0.033503
449 0.033601
450 0.031196
451 0.031393
452 0.033382
453 0.033363
454 0.031684
455 0.031602
456 0.030159
457 0.030236
458 0.030174
459 0.032516
460 0.030885
461 0.031264
462 0.029939
463 0.028308
464 0.028418
465 0.028392
466 0.028392
467 0.028431
468 0.02993
469 0.029712
470 0.02977
471 0.029593
472 0.029519
473 0.02941
474 0.027494
475 0.027221
476 0.029007
477 0.028821
478 0.026839
479 0.026557
480 0.02871
481 0.028542
482 0.026799
483 0.026694
484 0.02893
485 0.029024
486 0.027163
487 0.027438
488 0.029516
489 0.029477
490 0.028279
491 0.030416
492 0.032598
493 0.032507
494 0.029994
495 0.030031
496 0.03203
497 0.032032
498 0.027803
499 0.027725
500 0.031668
501 0.031552
502 0.027385
503 0.026832
504 0.030354
505 0.03039
506 0.026406
507 0.02604
508 0.028151
509 0.026255
510 0.027015
511 0.027081
512 0.026855
513 0.026717
514 0.026948
515 0.027245
516 0.027319
517 0.027492
518 0.027546
519 0.027595
520 0.027763
521 0.027677
522 0.027573
523 0.027718
524 0.027493
525 0.027219
526 0.026577
527 0.026655
528 0.026496
529 0.026404
530 0.02656
531 0.02654
532 0.026609
533 0.026388
534 0.026368
535 0.026224
536 0.026139
537 0.02594
538 0.026104
539 0.026213
540 0.030518
541 0.032882
542 0.03063
543 0.030873
544 0.031386
545 0.02948
546 0.031486
547 0.03156
548 0.031511
549 0.027508
550 0.027623
551 0.029272
552 0.029493
553 0.027587
554 0.029467
555 0.0311
556 0.032936
557 0.03634
558 0.037913
559 0.033957
560 0.03434
561 0.034138
562 0.032069
563 0.029797
564 0.031818
565 0.038039
566 0.033802
567 0.032253
568 0.038123
569 0.036751
570 0.032564
571 0.028349
572 0.032873
573 0.03292
574 0.029116
575 0.028935
576 0.03294
577 0.034824
578 0.031161
579 0.026959
580 0.030774
581 0.032666
582 0.029024
583 0.026513
584 0.032444
585 0.032234
586 0.028105
587 0.027918
588 0.030161
589 0.028111
590 0.025891
591 0.025877
592 0.027544
593 0.025724
594 0.027889
595 0.028205
596 0.028393
597 0.028465
598 0.026944
599 0.027119
600 0.027325
601 0.027066
602 0.029106
603 0.026967
604 0.027054
605 0.026833
606 0.030927
607 0.031058
608 0.031182
609 0.033372
610 0.035173
611 0.03094
612 0.028476
613 0.028234
614 0.030089
615 0.025997
616 0.029915
617 0.031959
618 0.028073
619 0.028108
620 0.028159
621 0.028111
622 0.026072
623 0.026566
624 0.030381
625 0.028351
626 0.026674
627 0.03034
628 0.028402
629 0.028125
630 0.026067
631 0.025977
632 0.027655
633 0.027866
634 0.028079
635 0.025821
636 0.025967
637 0.029663
638 0.027439
639 0.033422
640 0.029153
641 0.026937
642 0.028627
643 0.028903
644 0.034885
645 0.026848
646 0.027586
647 0.027432
648 0.027709
649 0.027795
650 0.027892
651 0.028056
652 0.028183
653 0.03232
654 0.034567
655 0.02867
656 0.030603
657 0.03461
658 0.035093
659 0.028993
660 0.028716
661 0.028634
662 0.028622
663 0.02836
664 0.028279
665 0.028133
666 0.025914
667 0.02628
668 0.028233
669 0.027798
670 0.02777
671 0.02893
672 0.033318
673 0.031395
674 0.027711
675 0.027983
676 0.029752
677 0.029885
678 0.027857
679 0.027706
680 0.031509
681 0.033152
682 0.030932
683 0.03279
684 0.032566
685 0.030631
686 0.030479
687 0.028201
688 0.028332
689 0.028036
690 0.028739
691 0.028495
692 0.028361
693 0.030459
694 0.030599
695 0.028228
696 0.030342
697 0.026784
698 0.03086
699 0.026967
700 0.026769
701 0.025446
702 0.025372
703 0.025582
704 0.025525
705 0.025656
706 0.02593
707 0.025996
708 0.026149
709 0.026406
710 0.030607
711 0.028523
712 0.026739
713 0.028486
714 0.028324
715 0.02782
716 0.027759
717 0.025904
718 0.028106
719 0.028178
720 0.02764
721 0.025607
722 0.027595
723 0.025311
724 0.027392
725 0.027261
726 0.027672
727 0.033581
728 0.033012
729 0.024935
730 0.025088
731 0.025358
732 0.025262
733 0.024803
734 0.026263
735 0.026038
736 0.025978
737 0.025695
738 0.025651
739 0.027823
740 0.027921
741 0.025822
742 0.0257
743 0.025412
744 0.025543
745 0.02586
746 0.025807
747 0.02578
748 0.027712
749 0.025231
750 0.025374
751 0.025548
752 0.025774
753 0.025627
754 0.025426
755 0.025766
756 0.027774
757 0.029573
758 0.026032
759 0.024142
760 0.024414
761 0.024431
762 0.02463
763 0.028761
764 0.026869
765 0.027093
766 0.025081
767 0.024933
768 0.025021
769 0.025178
770 0.027287
771 0.030913
772 0.024725
773 0.024806
774 0.026347
775 0.028274
776 0.024367
777 0.024219
778 0.023886
779 0.023666
780 0.024317
781 0.024019
782 0.023625
783 0.023157
784 0.023454
785 0.02358
786 0.023344
787 0.023485
788 0.025264
789 0.023216
790 0.023897
791 0.02347
792 0.023388
793 0.025163
794 0.023362
795 0.023545
796 0.023438
797 0.024033
798 0.024032
799 0.024184
800 0.024342
801 0.02728
802 0.025831
803 0.025354
804 0.025469
805 0.025555
806 0.025707
807 0.027916
808 0.027893
809 0.032145
810 0.03161
811 0.031471
812 0.031046
813 0.029126
814 0.027579
815 0.026625
816 0.028783
817 0.028859
818 0.029019
819 0.027019
820 0.028989
821 0.031109
822 0.027296
823 0.027396
824 0.029559
825 0.02991
826 0.02806
827 0.02788
828 0.031498
829 0.03133
830 0.025806
831 0.024991
832 0.026963
833 0.031904
834 0.030128
835 0.028163
836 0.031909
837 0.029371
838 0.029849
839 0.028045
840 0.02812
841 0.032144
842 0.031824
843 0.031828
844 0.031831
845 0.031839
846 0.031941
847 0.033011
848 0.03303
849 0.033068
850 0.035303
851 0.033012
852 0.033275
853 0.034694
854 0.034535
855 0.034288
856 0.034467
857 0.03431
858 0.034358
859 0.037944
860 0.041954
861 0.042039
862 0.044333
863 0.042174
864 0.039979
865 0.039058
866 0.037156
867 0.039719
868 0.041885
869 0.042061
870 0.044219
871 0.04421
872 0.040241
873 0.040635
874 0.040517
875 0.038162
876 0.042317
877 0.040395
878 0.0414
879 0.040517
880 0.039652
881 0.039582
882 0.041462
883 0.043806
884 0.041806
885 0.039148
886 0.041912
887 0.042689
888 0.039369
889 0.038064
890 0.038334
891 0.035473
892 0.034382
893 0.036669
894 0.036811
895 0.035547
896 0.033624
897 0.033602
898 0.031708
899 0.031599
900 0.035775
901 0.034649
902 0.034828
903 0.033051
904 0.033909
905 0.032273
906 0.032208
907 0.032131
908 0.032146
909 0.030407
910 0.03382
911 0.031674
912 0.032614
913 0.032437
914 0.032986
915 0.031249
916 0.032923
917 0.038199
918 0.03881
919 0.041349
920 0.041922
921 0.041273
922 0.044103
923 0.040146
924 0.040764
925 0.039544
926 0.035609
927 0.036091
928 0.03617
929 0.036891
930 0.036381
931 0.036866
932 0.036738
933 0.037133
934 0.037542
935 0.040358
936 0.046811
937 0.046901
938 0.047175
939 0.049082
940 0.049513
941 0.048386
942 0.046691
943 0.044722
944 0.045872
945 0.045958
946 0.045214
947 0.04545
948 0.047184
949 0.053579
950 0.053783
951 0.053643
952 0.052562
953 0.055748
954 0.056857
955 0.056748
956 0.06514
957 0.064577
958 0.066625
959 0.062129
960 0.070997
961 0.073137
962 0.071292
963 0.071154
964 0.075192
965 0.071324
966 0.071564
967 0.069844
968 0.069835
969 0.070621
970 0.076763
971 0.077238
972 0.082672
973 0.082704
974 0.081593
975 0.072722
976 0.071036
977 0.070324
978 0.065212
979 0.065292
980 0.072376
981 0.071208
982 0.073116
983 0.070843
984 0.076675
985 0.072246
986 0.072534
987 0.068886
988 0.078926
989 0.077798
990 0.075334
991 0.075442
992 0.069606
993 0.06708
994 0.067131
995 0.065421
996 0.069397
997 0.069639
998 0.067773
999 0.06706
1000 0.062996
1001 0.06327
1002 0.061277
1003 0.05252
1004 0.057407
1005 0.056355
1006 0.054212
1007 0.053919
1008 0.052187
1009 0.052368
1010 0.054763
1011 0.054488
1012 0.054373
1013 0.052072
1014 0.050287
1015 0.05036
1016 0.048346
1017 0.048322
1018 0.048272
1019 0.047804
1020 0.051671
1021 0.053794
1022 0.049625
1023 0.048357
1024 0.050415
1025 0.050003
1026 0.060178
1027 0.057476
1028 0.053419
1029 0.049817
1030 0.054248
1031 0.050459
1032 0.048123
1033 0.047937
1034 0.045735
1035 0.045984
1036 0.045839
1037 0.043838
1038 0.043643
1039 0.045429
1040 0.047304
1041 0.045297
1042 0.051
1043 0.053355
1044 0.048764
1045 0.046696
1046 0.046679
1047 0.042368
1048 0.043271
1049 0.045482
1050 0.045471
1051 0.045164
1052 0.04519
1053 0.045091
1054 0.045465
1055 0.045869
1056 0.045507
1057 0.043592
1058 0.047728
1059 0.045798
1060 0.048061
1061 0.04793
1062 0.048021
1063 0.047876
1064 0.045852
1065 0.045743
1066 0.045564
1067 0.047353
1068 0.043816
1069 0.047866
1070 0.04383
1071 0.041703
1072 0.04578
1073 0.049477
1074 0.045079
1075 0.043215
1076 0.052781
1077 0.048889
1078 0.042814
1079 0.050471
1080 0.044941
1081 0.041375
1082 0.043262
1083 0.042566
1084 0.042802
1085 0.042613
1086 0.042691
1087 0.042657
1088 0.042711
1089 0.046332
1090 0.044644
1091 0.044715
1092 0.046456
1093 0.046346
1094 0.046427
1095 0.044556
1096 0.048357
1097 0.049882
1098 0.045068
1099 0.045074
1100 0.049232
1101 0.048941
1102 0.043037
1103 0.041052
1104 0.049236
1105 0.04928
1106 0.041549
1107 0.041118
1108 0.047119
1109 0.046103
1110 0.040168
1111 0.039615
1112 0.045404
1113 0.046844
1114 0.041039
1115 0.040924
1116 0.04665
1117 0.042552
1118 0.04008
1119 0.039852
1120 0.039851
1121 0.03937
1122 0.039612
1123 0.039803
1124 0.039646
1125 0.03927
1126 0.039222
1127 0.037253
1128 0.037545
1129 0.037342
1130 0.036428
1131 0.035937
1132 0.03582
1133 0.036187
1134 0.03615
1135 0.035975
1136 0.036026
1137 0.036323
1138 0.037903
1139 0.037531
1140 0.037435
1141 0.037428
1142 0.037465
1143 0.037383
1144 0.037105
1145 0.03726
1146 0.037143
1147 0.037207
1148 0.037392
1149 0.037155
1150 0.03707
1151 0.036914
1152 0.036104
1153 0.035901
1154 0.036111
1155 0.03427
1156 0.034278
1157 0.034311
1158 0.035127
1159 0.035498
1160 0.035649
1161 0.035531
1162 0.035423
1163 0.035667
1164 0.035637
1165 0.035678
1166 0.035558
1167 0.035838
1168 0.035993
1169 0.035932
1170 0.03498
1171 0.035079
1172 0.034444
1173 0.034341
1174 0.034823
1175 0.034153
1176 0.034292
1177 0.03412
1178 0.033672
1179 0.033594
1180 0.033529
1181 0.033244
1182 0.033129
1183 0.032166
1184 0.031479
1185 0.030713
1186 0.030647
1187 0.030751
1188 0.030213
1189 0.029503
1190 0.029266
1191 0.028937
1192 0.028925
1193 0.028377
1194 0.028652
1195 0.027972
1196 0.027934
1197 0.027071
1198 0.026752
1199 0.026422
1200 0.02569
1201 0.024801
1202 0.023815
1203 0.023051
1204 0.022465
1205 0.021914
1206 0.020468
1207 0.019435
1208 0.019109
1209 0.018753
1210 0.017758
1211 0.01769
1212 0.017199
1213 0.016828
1214 0.016952
1215 0.016658
1216 0.016395
1217 0.016643
1218 0.016926
1219 0.01658
1220 0.016642
1221 0.016516
1222 0.01648
1223 0.016259
1224 0.01616
1225 0.01626
1226 0.01577
1227 0.015755
1228 0.015597
1229 0.015409
1230 0.015525
1231 0.015803
1232 0.015685
1233 0.015586
1234 0.015803
1235 0.015128
1236 0.01502
1237 0.014954
1238 0.015005
1239 0.014976
1240 0.014963
1241 0.014838
1242 0.014803
1243 0.014905
1244 0.014787
1245 0.015039
1246 0.015612
1247 0.015651
1248 0.015966
1249 0.016084
1250 0.016147
1251 0.016142
1252 0.016026
1253 0.015741
1254 0.015656
1255 0.015786
1256 0.015714
1257 0.01584
1258 0.015723
1259 0.015467
1260 0.014889
1261 0.014933
1262 0.014946
1263 0.014487
1264 0.014667
1265 0.014602
1266 0.014835
1267 0.015061
1268 0.015125
1269 0.014944
1270 0.015053
1271 0.01544
1272 0.015597
1273 0.015677
1274 0.015538
1275 0.015702
1276 0.015502
1277 0.015735
1278 0.015596
1279 0.015469
1280 0.015441
1281 0.015435
1282 0.015615
1283 0.015624
1284 0.01571
1285 0.015598
1286 0.015691
1287 0.015243
1288 0.015413
1289 0.015436
1290 0.015204
1291 0.015063
1292 0.014895
1293 0.014879
1294 0.015173
1295 0.015192
1296 0.014943
1297 0.015354
1298 0.015517
1299 0.0156
1300 0.015981
1301 0.016164
1302 0.016513
1303 0.016274
1304 0.016542
1305 0.016265
1306 0.016203
1307 0.016184
1308 0.015973
1309 0.015956
1310 0.015778
1311 0.015532
1312 0.015355
1313 0.015115
1314 0.014844
1315 0.014909
1316 0.014748
1317 0.01465
1318 0.014569
1319 0.014633
1320 0.014954
1321 0.014775
1322 0.015109
1323 0.015079
1324 0.015044
1325 0.015335
1326 0.015462
1327 0.015557
1328 0.015645
1329 0.015535
1330 0.015473
1331 0.015089
1332 0.015039
1333 0.0149
1334 0.015037
1335 0.015453
1336 0.015408
1337 0.015238
1338 0.015009
1339 0.015252
1340 0.015343
1341 0.015286
1342 0.014962
1343 0.014618
1344 0.014754
1345 0.015215
1346 0.015477
1347 0.015545
1348 0.015564
1349 0.01544
1350 0.015806
1351 0.01605
1352 0.015945
1353 0.016073
1354 0.016351
1355 0.016406
1356 0.017019
1357 0.016659
1358 0.016431
1359 0.016126
1360 0.016011
1361 0.015952
1362 0.015694
1363 0.015607
1364 0.015634
1365 0.015731
1366 0.015449
1367 0.015312
1368 0.015083
1369 0.015056
1370 0.01524
1371 0.014881
1372 0.014761
1373 0.014656
1374 0.01494
1375 0.014974
1376 0.015041
1377 0.015196
1378 0.015175
1379 0.015565
1380 0.0156
1381 0.015297
1382 0.015129
1383 0.01509
1384 0.01481
1385 0.014969
1386 0.014918
1387 0.014996
1388 0.015028
1389 0.015148
1390 0.015041
1391 0.014786
1392 0.014934
1393 0.015011
1394 0.015029
1395 0.015181
1396 0.015161
1397 0.014849
1398 0.015097
1399 0.015018
1400 0.015223
1401 0.01531
1402 0.015753
1403 0.015823
1404 0.015807
1405 0.016134
1406 0.015649
1407 0.016021
1408 0.016558
1409 0.016499
1410 0.016541
1411 0.016419
1412 0.015709
1413 0.015742
1414 0.016166
1415 0.015869
1416 0.015952
1417 0.015945
1418 0.016031
1419 0.01561
1420 0.015613
1421 0.015469
1422 0.015323
1423 0.015543
1424 0.015502
1425 0.01514
1426 0.015278
1427 0.015389
1428 0.015612
1429 0.015576
1430 0.015444
1431 0.015091
1432 0.015069
1433 0.0152
1434 0.015189
1435 0.01515
1436 0.015124
1437 0.01475
1438 0.014582
1439 0.014785
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.00798
1 0.008063
2 0.008044
3 0.007801
4 0.007748
5 0.007763
6 0.007761
7 0.007885
8 0.008015
9 0.008143
10 0.008037
11 0.00799
12 0.007961
13 0.007675
14 0.007739
15 0.007662
16 0.007717
17 0.007627
18 0.007719
19 0.007552
20 0.007403
21 0.007567
22 0.007557
23 0.007507
24 0.00736
25 0.007254
26 0.007369
27 0.007371
28 0.007252
29 0.007193
30 0.007332
31 0.007567
32 0.007636
33 0.007522
34 0.007656
35 0.0076
36 0.007452
37 0.007432
38 0.007602
39 0.007756
40 0.007913
41 0.007812
42 0.007812
43 0.007744
44 0.007815
45 0.007655
46 0.007566
47 0.007619
48 0.007558
49 0.0075
50 0.007699
51 0.007692
52 0.007615
53 0.007426
54 0.007366
55 0.007497
56 0.007534
57 0.007692
58 0.007974
59 0.007974
60 0.008126
61 0.007951
62 0.008006
63 0.008167
64 0.00816
65 0.008179
66 0.00814
67 0.008198
68 0.008171
69 0.008098
70 0.007884
71 0.007884
72 0.007573
73 0.007435
74 0.007487
75 0.007629
76 0.007681
77 0.007639
78 0.007618
79 0.007674
80 0.007434
81 0.007386
82 0.007386
83 0.007077
84 0.007283
85 0.007469
86 0.007469
87 0.007533
88 0.007601
89 0.007433
90 0.007794
91 0.007618
92 0.007697
93 0.00761
94 0.00769
95 0.007746
96 0.007802
97 0.007802
98 0.007802
99 0.007483
100 0.007483
101 0.00749
102 0.007425
103 0.007541
104 0.007536
105 0.007454
106 0.007548
107 0.007341
108 0.00768
109 0.007542
110 0.00745
111 0.007375
112 0.007507
113 0.007934
114 0.00799
115 0.00804
116 0.00804
117 0.008049
118 0.008132
119 0.008016
120 0.00792
121 0.008011
122 0.007971
123 0.008044
124 0.008009
125 0.007956
126 0.007704
127 0.007637
128 0.007638
129 0.007506
130 0.0076
131 0.007536
132 0.007657
133 0.007792
134 0.007792
135 0.007807
136 0.007668
137 0.007709
138 0.007705
139 0.007726
140 0.007677
141 0.007631
142 0.007711
143 0.007611
144 0.00777
145 0.007402
146 0.007427
147 0.007353
148 0.007579
149 0.007727
150 0.007556
151 0.007535
152 0.007551
153 0.007389
154 0.007389
155 0.007519
156 0.007522
157 0.007421
158 0.007689
159 0.007634
160 0.007481
161 0.007496
162 0.007748
163 0.007825
164 0.007695
165 0.007502
166 0.007381
167 0.007501
168 0.007617
169 0.007818
170 0.007738
171 0.007738
172 0.008024
173 0.008161
174 0.008099
175 0.008046
176 0.008141
177 0.008014
178 0.007969
179 0.007914
180 0.00779
181 0.007684
182 0.007645
183 0.007519
184 0.007391
185 0.007428
186 0.007315
187 0.007375
188 0.007563
189 0.00774
190 0.007609
191 0.007593
192 0.007718
193 0.00772
194 0.007797
195 0.007862
196 0.008003
197 0.008063
198 0.007999
199 0.007873
200 0.007874
201 0.00781
202 0.007868
203 0.007633
204 0.007782
205 0.007599
206 0.007613
207 0.007195
208 0.007327
209 0.007504
210 0.007572
211 0.007432
212 0.007375
213 0.007299
214 0.007443
215 0.007459
216 0.007455
217 0.007455
218 0.007668
219 0.007678
220 0.007472
221 0.007413
222 0.007723
223 0.00772
224 0.007864
225 0.007956
226 0.008082
227 0.008076
228 0.007994
229 0.008065
230 0.00788
231 0.007952
232 0.007907
233 0.007918
234 0.007886
235 0.007648
236 0.007372
237 0.007372
238 0.007491
239 0.007553
240 0.007488
241 0.007224
242 0.007224
243 0.007486
244 0.00749
245 0.007574
246 0.007653
247 0.007898
248 0.007831
249 0.007738
250 0.007801
251 0.007682
252 0.007872
253 0.007874
254 0.007874
255 0.007809
256 0.007958
257 0.007894
258 0.008181
259 0.008337
260 0.008285
261 0.007902
262 0.007902
263 0.007602
264 0.007493
265 0.007369
266 0.007289
267 0.00729
268 0.007327
269 0.007337
270 0.007256
271 0.007394
272 0.007288
273 0.00724
274 0.0074
275 0.007534
276 0.007594
277 0.007865
278 0.008262
279 0.008014
280 0.008081
281 0.008204
282 0.008079
283 0.008198
284 0.00826
285 0.008358
286 0.008283
287 0.008215
288 0.008197
289 0.007805
290 0.007927
291 0.007988
292 0.007818
293 0.007828
294 0.008046
295 0.008046
296 0.01014
297 0.009996
298 0.010006
299 0.007954
300 0.00794
301 0.00808
302 0.008267
303 0.008171
304 0.008133
305 0.008037
306 0.008075
307 0.008407
308 0.008327
309 0.008514
310 0.008721
311 0.008482
312 0.008478
313 0.008414
314 0.008948
315 0.008754
316 0.008855
317 0.010832
318 0.009305
319 0.008981
320 0.012775
321 0.008549
322 0.008364
323 0.010626
324 0.008338
325 0.008803
326 0.008578
327 0.008518
328 0.008689
329 0.010563
330 0.013686
331 0.011262
332 0.013539
333 0.01148
334 0.009641
335 0.010173
336 0.012155
337 0.012255
338 0.012186
339 0.009921
340 0.009934
341 0.010055
342 0.010237
343 0.010086
344 0.011072
345 0.010917
346 0.013165
347 0.015195
348 0.010866
349 0.011123
350 0.011042
351 0.011504
352 0.011449
353 0.011572
354 0.015383
355 0.011683
356 0.013518
357 0.011615
358 0.011915
359 0.011742
360 0.016079
361 0.01583
362 0.011758
363 0.013962
364 0.013895
365 0.011997
366 0.011939
367 0.014013
368 0.01678
369 0.012938
370 0.012549
371 0.013001
372 0.012658
373 0.012632
374 0.013058
375 0.013005
376 0.013074
377 0.013205
378 0.012957
379 0.01297
380 0.013063
381 0.013089
382 0.015089
383 0.013239
384 0.015293
385 0.013186
386 0.013492
387 0.019597
388 0.017599
389 0.013338
390 0.015338
391 0.013402
392 0.013309
393 0.013498
394 0.015585
395 0.015449
396 0.013441
397 0.013959
398 0.013914
399 0.013914
400 0.014085
401 0.014211
402 0.013914
403 0.013936
404 0.013855
405 0.01386
406 0.013974
407 0.013844
408 0.014539
409 0.014332
410 0.014197
411 0.013969
412 0.01385
413 0.013959
414 0.014168
415 0.014293
416 0.014021
417 0.014015
418 0.014103
419 0.014306
420 0.014021
421 0.013882
422 0.013882
423 0.013816
424 0.013972
425 0.013779
426 0.01367
427 0.013844
428 0.016109
429 0.014074
430 0.014061
431 0.013954
432 0.014173
433 0.014373
434 0.014236
435 0.014006
436 0.014406
437 0.014236
438 0.014432
439 0.014226
440 0.014226
441 0.014152
442 0.01448
443 0.014352
444 0.014329
445 0.01427
446 0.014212
447 0.014092
448 0.014106
449 0.014128
450 0.014273
451 0.014263
452 0.014443
453 0.014513
454 0.014752
455 0.014971
456 0.015035
457 0.014959
458 0.01514
459 0.015076
460 0.014877
461 0.014871
462 0.014832
463 0.014886
464 0.014883
465 0.014877
466 0.014681
467 0.014665
468 0.014618
469 0.014458
470 0.014207
471 0.014132
472 0.014127
473 0.014123
474 0.014215
475 0.014215
476 0.014274
477 0.014169
478 0.014091
479 0.014297
480 0.01403
481 0.014016
482 0.014157
483 0.014157
484 0.014138
485 0.013842
486 0.013729
487 0.01403
488 0.013886
489 0.014042
490 0.014254
491 0.014254
492 0.014254
493 0.014131
494 0.014108
495 0.014042
496 0.01405
497 0.014051
498 0.014482
499 0.014481
500 0.014543
501 0.014335
502 0.014335
503 0.014331
504 0.01432
505 0.014145
506 0.014127
507 0.014025
508 0.014392
509 0.014835
510 0.014654
511 0.014644
512 0.014686
513 0.014629
514 0.014614
515 0.014682
516 0.01427
517 0.014338
518 0.014401
519 0.014487
520 0.014278
521 0.014208
522 0.014361
523 0.014012
524 0.014012
525 0.013854
526 0.01406
527 0.014115
528 0.014097
529 0.014041
530 0.014093
531 0.014028
532 0.013884
533 0.013803
534 0.014161
535 0.014159
536 0.014099
537 0.014101
538 0.014101
539 0.014019
540 0.014151
541 0.014147
542 0.014127
543 0.014127
544 0.0141
545 0.013945
546 0.017943
547 0.018001
548 0.016144
549 0.013882
550 0.013808
551 0.013909
552 0.015981
553 0.013785
554 0.013977
555 0.013776
556 0.013843
557 0.013899
558 0.016157
559 0.018106
560 0.018291
561 0.018253
562 0.016371
563 0.014333
564 0.016279
565 0.016407
566 0.016086
567 0.014146
568 0.01434
569 0.014335
570 0.014023
571 0.014018
572 0.013822
573 0.01376
574 0.013707
575 0.015583
576 0.015562
577 0.013417
578 0.015432
579 0.015508
580 0.013821
581 0.013906
582 0.013894
583 0.013709
584 0.015432
585 0.015483
586 0.015547
587 0.015539
588 0.017795
589 0.018017
590 0.016131
591 0.014342
592 0.018254
593 0.016122
594 0.01419
595 0.014173
596 0.016026
597 0.015924
598 0.015792
599 0.013736
600 0.015681
601 0.015681
602 0.013629
603 0.013337
604 0.015181
605 0.015128
606 0.012926
607 0.01898
608 0.017242
609 0.014916
610 0.013225
611 0.013148
612 0.013271
613 0.013106
614 0.013265
615 0.013378
616 0.013422
617 0.015749
618 0.015727
619 0.017834
620 0.015642
621 0.015612
622 0.019469
623 0.02334
624 0.019397
625 0.015696
626 0.013652
627 0.013552
628 0.013406
629 0.01308
630 0.013226
631 0.014892
632 0.012829
633 0.012639
634 0.014731
635 0.014964
636 0.015286
637 0.013418
638 0.013427
639 0.013319
640 0.013187
641 0.013162
642 0.013236
643 0.015182
644 0.017695
645 0.015782
646 0.013591
647 0.013591
648 0.013791
649 0.013752
650 0.013796
651 0.015798
652 0.01374
653 0.013522
654 0.013457
655 0.013362
656 0.013362
657 0.013156
658 0.013362
659 0.015154
660 0.015028
661 0.01547
662 0.014918
663 0.014605
664 0.016697
665 0.014623
666 0.012817
667 0.012923
668 0.014923
669 0.016421
670 0.014433
671 0.014496
672 0.01652
673 0.016903
674 0.014905
675 0.014838
676 0.016898
677 0.016893
678 0.014806
679 0.014761
680 0.016874
681 0.016818
682 0.014848
683 0.015068
684 0.019067
685 0.018871
686 0.014935
687 0.014787
688 0.014522
689 0.014385
690 0.014327
691 0.014327
692 0.016326
693 0.014946
694 0.012971
695 0.015034
696 0.014897
697 0.01479
698 0.012837
699 0.012882
700 0.012805
701 0.012879
702 0.014987
703 0.015226
704 0.015076
705 0.019096
706 0.017121
707 0.012984
708 0.013175
709 0.01298
710 0.01298
711 0.012956
712 0.012841
713 0.012756
714 0.012394
715 0.014227
716 0.013789
717 0.017788
718 0.013788
719 0.013783
720 0.013503
721 0.013068
722 0.013635
723 0.011482
724 0.013534
725 0.013839
726 0.011602
727 0.01162
728 0.01398
729 0.014012
730 0.014012
731 0.012153
732 0.014135
733 0.014327
734 0.012438
735 0.012341
736 0.014397
737 0.014304
738 0.012105
739 0.014148
740 0.016009
741 0.016235
742 0.016386
743 0.016068
744 0.016208
745 0.014268
746 0.01221
747 0.012144
748 0.014149
749 0.012319
750 0.0123
751 0.012189
752 0.012118
753 0.011944
754 0.0121
755 0.011919
756 0.011807
757 0.016202
758 0.016259
759 0.016281
760 0.012281
761 0.011955
762 0.012395
763 0.012371
764 0.012381
765 0.01429
766 0.014277
767 0.014277
768 0.014354
769 0.016198
770 0.014094
771 0.012018
772 0.014031
773 0.014152
774 0.012266
775 0.01201
776 0.014002
777 0.013673
778 0.011903
779 0.012161
780 0.015767
781 0.015481
782 0.013845
783 0.01764
784 0.019714
785 0.015747
786 0.013755
787 0.013931
788 0.015882
789 0.016006
790 0.014143
791 0.01402
792 0.016173
793 0.016052
794 0.016087
795 0.014115
796 0.019987
797 0.018355
798 0.016236
799 0.014352
800 0.018414
801 0.018206
802 0.014203
803 0.016013
804 0.016101
805 0.014136
806 0.012636
807 0.015025
808 0.014874
809 0.014974
810 0.014743
811 0.01456
812 0.014357
813 0.014425
814 0.012425
815 0.016301
816 0.014572
817 0.014406
818 0.012483
819 0.012742
820 0.014566
821 0.014835
822 0.012835
823 0.012835
824 0.014819
825 0.014742
826 0.012839
827 0.01297
828 0.015081
829 0.01734
830 0.015034
831 0.013029
832 0.015157
833 0.019206
834 0.016467
835 0.014328
836 0.014246
837 0.014185
838 0.014342
839 0.014114
840 0.014177
841 0.014224
842 0.01418
843 0.01423
844 0.014398
845 0.014367
846 0.014581
847 0.014632
848 0.014746
849 0.014736
850 0.014717
851 0.014485
852 0.012734
853 0.012791
854 0.012853
855 0.012862
856 0.01297
857 0.019408
858 0.021777
859 0.021718
860 0.021789
861 0.02361
862 0.02128
863 0.021959
864 0.0208
865 0.023021
866 0.023043
867 0.02115
868 0.020922
869 0.018722
870 0.020572
871 0.020417
872 0.018525
873 0.020551
874 0.021505
875 0.024605
876 0.025828
877 0.023748
878 0.02331
879 0.020553
880 0.018849
881 0.018037
882 0.017372
883 0.017321
884 0.021321
885 0.023453
886 0.023505
887 0.021472
888 0.022321
889 0.022244
890 0.022813
891 0.022463
892 0.022455
893 0.021526
894 0.021506
895 0.021652
896 0.019135
897 0.019147
898 0.018865
899 0.01876
900 0.023066
901 0.021127
902 0.019605
903 0.019631
904 0.022229
905 0.022286
906 0.022921
907 0.023409
908 0.026546
909 0.025219
910 0.022403
911 0.022221
912 0.020757
913 0.022896
914 0.027707
915 0.027799
916 0.025679
917 0.024623
918 0.024558
919 0.025158
920 0.024739
921 0.025088
922 0.023268
923 0.021341
924 0.02551
925 0.025463
926 0.026194
927 0.026261
928 0.026341
929 0.024529
930 0.022698
931 0.021613
932 0.021366
933 0.021641
934 0.023672
935 0.024306
936 0.026183
937 0.026143
938 0.026177
939 0.028546
940 0.027872
941 0.028206
942 0.026274
943 0.026249
944 0.030644
945 0.032842
946 0.033865
947 0.033784
948 0.03403
949 0.029065
950 0.029425
951 0.028163
952 0.026453
953 0.028676
954 0.029147
955 0.037598
956 0.039741
957 0.039754
958 0.042098
959 0.04091
960 0.039204
961 0.037201
962 0.037095
963 0.041051
964 0.045104
965 0.047116
966 0.041049
967 0.041283
968 0.037304
969 0.039201
970 0.040918
971 0.040013
972 0.048034
973 0.047493
974 0.051782
975 0.045242
976 0.041236
977 0.041114
978 0.035289
979 0.035232
980 0.042014
981 0.042087
982 0.039278
983 0.039154
984 0.043385
985 0.03747
986 0.037599
987 0.036658
988 0.040633
989 0.039455
990 0.035397
991 0.03535
992 0.031622
993 0.03145
994 0.031579
995 0.029539
996 0.03036
997 0.029325
998 0.029552
999 0.028279
1000 0.023492
1001 0.023288
1002 0.023738
1003 0.024038
1004 0.026185
1005 0.026021
1006 0.023942
1007 0.023951
1008 0.022255
1009 0.022211
1010 0.022211
1011 0.021375
1012 0.023568
1013 0.021651
1014 0.021463
1015 0.021338
1016 0.021095
1017 0.020974
1018 0.020873
1019 0.020763
1020 0.020401
1021 0.020373
1022 0.020428
1023 0.022429
1024 0.024443
1025 0.02237
1026 0.022312
1027 0.020412
1028 0.020385
1029 0.022539
1030 0.022486
1031 0.024585
1032 0.026566
1033 0.022653
1034 0.020653
1035 0.028663
1036 0.028655
1037 0.020712
1038 0.020656
1039 0.022658
1040 0.022788
1041 0.020647
1042 0.020784
1043 0.022647
1044 0.022682
1045 0.0206
1046 0.02253
1047 0.020569
1048 0.020619
1049 0.020808
1050 0.020996
1051 0.021046
1052 0.023045
1053 0.023297
1054 0.021105
1055 0.023105
1056 0.022906
1057 0.02131
1058 0.021777
1059 0.021782
1060 0.021616
1061 0.021402
1062 0.021232
1063 0.0251
1064 0.025291
1065 0.027249
1066 0.027341
1067 0.027212
1068 0.027346
1069 0.027417
1070 0.028926
1071 0.026668
1072 0.022796
1073 0.020409
1074 0.020303
1075 0.02014
1076 0.022024
1077 0.022029
1078 0.021719
1079 0.019772
1080 0.021706
1081 0.019752
1082 0.019753
1083 0.019753
1084 0.019837
1085 0.019768
1086 0.019771
1087 0.019842
1088 0.019771
1089 0.019831
1090 0.019831
1091 0.019873
1092 0.019895
1093 0.019829
1094 0.019863
1095 0.019659
1096 0.019711
1097 0.019711
1098 0.019823
1099 0.019674
1100 0.019837
1101 0.019977
1102 0.019951
1103 0.020063
1104 0.020142
1105 0.019767
1106 0.01962
1107 0.019672
1108 0.019999
1109 0.020065
1110 0.01981
1111 0.01982
1112 0.019886
1113 0.019793
1114 0.019999
1115 0.019665
1116 0.019954
1117 0.019456
1118 0.019456
1119 0.019074
1120 0.018835
1121 0.018921
1122 0.018672
1123 0.018608
1124 0.018526
1125 0.018616
1126 0.018239
1127 0.018301
1128 0.018446
1129 0.018395
1130 0.018407
1131 0.018833
1132 0.018596
1133 0.018943
1134 0.018296
1135 0.018323
1136 0.018228
1137 0.018071
1138 0.018223
1139 0.018508
1140 0.01851
1141 0.018584
1142 0.01863
1143 0.018386
1144 0.018436
1145 0.018327
1146 0.018214
1147 0.018389
1148 0.018334
1149 0.018343
1150 0.018419
1151 0.018353
1152 0.018131
1153 0.017797
1154 0.017718
1155 0.017825
1156 0.01782
1157 0.018048
1158 0.01864
1159 0.018266
1160 0.018324
1161 0.018568
1162 0.018566
1163 0.01813
1164 0.017995
1165 0.018098
1166 0.018023
1167 0.018002
1168 0.018115
1169 0.017936
1170 0.018134
1171 0.017942
1172 0.01774
1173 0.017616
1174 0.017578
1175 0.017742
1176 0.017534
1177 0.017592
1178 0.017609
1179 0.017488
1180 0.017488
1181 0.017401
1182 0.016986
1183 0.016719
1184 0.016763
1185 0.01681
1186 0.016543
1187 0.01622
1188 0.016245
1189 0.015861
1190 0.015726
1191 0.01567
1192 0.015691
1193 0.015212
1194 0.01542
1195 0.015088
1196 0.01515
1197 0.015237
1198 0.014884
1199 0.014472
1200 0.014259
1201 0.013971
1202 0.013453
1203 0.012715
1204 0.01196
1205 0.011526
1206 0.011039
1207 0.010997
1208 0.01088
1209 0.009973
1210 0.009326
1211 0.009375
1212 0.009073
1213 0.008983
1214 0.009092
1215 0.008962
1216 0.008669
1217 0.008799
1218 0.008804
1219 0.009023
1220 0.008741
1221 0.008311
1222 0.008488
1223 0.008307
1224 0.0081
1225 0.007519
1226 0.007688
1227 0.007548
1228 0.007716
1229 0.007732
1230 0.007791
1231 0.007863
1232 0.00793
1233 0.00759
1234 0.007858
1235 0.008019
1236 0.007964
1237 0.007935
1238 0.007874
1239 0.007763
1240 0.007807
1241 0.007869
1242 0.007758
1243 0.007711
1244 0.007527
1245 0.007594
1246 0.007662
1247 0.007463
1248 0.007569
1249 0.007643
1250 0.007751
1251 0.007719
1252 0.00761
1253 0.00781
1254 0.007884
1255 0.007884
1256 0.007834
1257 0.007639
1258 0.007725
1259 0.007741
1260 0.007799
1261 0.007666
1262 0.00773
1263 0.007919
1264 0.007805
1265 0.007702
1266 0.007659
1267 0.007674
1268 0.007621
1269 0.007521
1270 0.007315
1271 0.007367
1272 0.007455
1273 0.007507
1274 0.00745
1275 0.007398
1276 0.007393
1277 0.007407
1278 0.007545
1279 0.007239
1280 0.007453
1281 0.007376
1282 0.007644
1283 0.007631
1284 0.007649
1285 0.007653
1286 0.007716
1287 0.007595
1288 0.007861
1289 0.007943
1290 0.00771
1291 0.00757
1292 0.007496
1293 0.00786
1294 0.00786
1295 0.007925
1296 0.007909
1297 0.008041
1298 0.007872
1299 0.007872
1300 0.007615
1301 0.007613
1302 0.00777
1303 0.007679
1304 0.00778
1305 0.007713
1306 0.007581
1307 0.007649
1308 0.008044
1309 0.008274
1310 0.008336
1311 0.007993
1312 0.007927
1313 0.007871
1314 0.007948
1315 0.007839
1316 0.007897
1317 0.007862
1318 0.007874
1319 0.007844
1320 0.007636
1321 0.007688
1322 0.007841
1323 0.007779
1324 0.007592
1325 0.007329
1326 0.00711
1327 0.007289
1328 0.007283
1329 0.007375
1330 0.007375
1331 0.007184
1332 0.007409
1333 0.007285
1334 0.007285
1335 0.007415
1336 0.007393
1337 0.007251
1338 0.007503
1339 0.007503
1340 0.007568
1341 0.007488
1342 0.007488
1343 0.007312
1344 0.00763
1345 0.007712
1346 0.007705
1347 0.007669
1348 0.007457
1349 0.007512
1350 0.007577
1351 0.007693
1352 0.007885
1353 0.007885
1354 0.007779
1355 0.007776
1356 0.007915
1357 0.007915
1358 0.00825
1359 0.008306
1360 0.008404
1361 0.008134
1362 0.008147
1363 0.008138
1364 0.008011
1365 0.007844
1366 0.008038
1367 0.00805
1368 0.008154
1369 0.008239
1370 0.007805
1371 0.00763
1372 0.007743
1373 0.00795
1374 0.007794
1375 0.007693
1376 0.007693
1377 0.007647
1378 0.007724
1379 0.007698
1380 0.007524
1381 0.0075
1382 0.007386
1383 0.007256
1384 0.007203
1385 0.007082
1386 0.00705
1387 0.007033
1388 0.007149
1389 0.007228
1390 0.00739
1391 0.007447
1392 0.007379
1393 0.007302
1394 0.007761
1395 0.007524
1396 0.007524
1397 0.007465
1398 0.007465
1399 0.007465
1400 0.00748
1401 0.007496
1402 0.007447
1403 0.00727
1404 0.007283
1405 0.007533
1406 0.007572
1407 0.007636
1408 0.007958
1409 0.008105
1410 0.007925
1411 0.008076
1412 0.008044
1413 0.008044
1414 0.0082
1415 0.008379
1416 0.008437
1417 0.008288
1418 0.008567
1419 0.00849
1420 0.008242
1421 0.008216
1422 0.007975
1423 0.008114
1424 0.007952
1425 0.007786
1426 0.007786
1427 0.007965
1428 0.007723
1429 0.007304
1430 0.007372
1431 0.007364
1432 0.007306
1433 0.007141
1434 0.007375
1435 0.007432
1436 0.007489
1437 0.007517
1438 0.007398
1439 0.007401
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.007894
1 0.007941
2 0.008167
3 0.007916
4 0.007805
5 0.007906
6 0.007718
7 0.007774
8 0.007908
9 0.008089
10 0.008013
11 0.008078
12 0.008002
13 0.007861
14 0.007861
15 0.007836
16 0.007893
17 0.007641
18 0.007618
19 0.007677
20 0.007786
21 0.007717
22 0.007609
23 0.007537
24 0.007453
25 0.007559
26 0.00774
27 0.00774
28 0.007612
29 0.007429
30 0.007715
31 0.007792
32 0.007724
33 0.007638
34 0.007688
35 0.007472
36 0.007509
37 0.007509
38 0.007645
39 0.007444
40 0.00763
41 0.007716
42 0.007623
43 0.007555
44 0.007666
45 0.00765
46 0.007844
47 0.00791
48 0.008016
49 0.008035
50 0.00805
51 0.008029
52 0.008029
53 0.0079
54 0.007729
55 0.007614
56 0.007599
57 0.007732
58 0.008032
59 0.007976
60 0.008019
61 0.007697
62 0.007536
63 0.007539
64 0.00752
65 0.007595
66 0.007634
67 0.007763
68 0.008004
69 0.007938
70 0.007991
71 0.007934
72 0.007731
73 0.007886
74 0.007906
75 0.007669
76 0.007415
77 0.007355
78 0.007516
79 0.007456
80 0.007458
81 0.007428
82 0.007153
83 0.006986
84 0.007412
85 0.007617
86 0.007671
87 0.007734
88 0.007635
89 0.007872
90 0.007739
91 0.007739
92 0.00788
93 0.007894
94 0.00797
95 0.007989
96 0.007916
97 0.00804
98 0.008112
99 0.008041
100 0.007989
101 0.007952
102 0.007944
103 0.008049
104 0.007966
105 0.008023
106 0.00805
107 0.007936
108 0.00783
109 0.007857
110 0.007572
111 0.007507
112 0.007587
113 0.007585
114 0.007693
115 0.007551
116 0.007625
117 0.007642
118 0.007642
119 0.007582
120 0.007604
121 0.007803
122 0.007845
123 0.007707
124 0.00765
125 0.007646
126 0.007653
127 0.007522
128 0.007487
129 0.007746
130 0.007801
131 0.007679
132 0.007658
133 0.007507
134 0.007532
135 0.007544
136 0.007561
137 0.007578
138 0.007436
139 0.007243
140 0.007357
141 0.007357
142 0.007462
143 0.007461
144 0.007531
145 0.007371
146 0.007695
147 0.007849
148 0.008119
149 0.008265
150 0.008232
151 0.008169
152 0.008234
153 0.008291
154 0.008214
155 0.00794
156 0.008147
157 0.008147
158 0.008147
159 0.007686
160 0.00781
161 0.007941
162 0.007941
163 0.00799
164 0.008028
165 0.007739
166 0.007369
167 0.007579
168 0.007585
169 0.007585
170 0.007614
171 0.00755
172 0.007638
173 0.007646
174 0.007851
175 0.007795
176 0.007795
177 0.007655
178 0.007573
179 0.007762
180 0.007579
181 0.007449
182 0.007311
183 0.007501
184 0.007787
185 0.007717
186 0.007629
187 0.007528
188 0.00752
189 0.007465
190 0.007576
191 0.007565
192 0.007533
193 0.00747
194 0.007465
195 0.007723
196 0.007794
197 0.007631
198 0.007532
199 0.007582
200 0.007581
201 0.007716
202 0.00792
203 0.008
204 0.008062
205 0.007913
206 0.00784
207 0.00792
208 0.007896
209 0.007958
210 0.007867
211 0.007877
212 0.007745
213 0.00767
214 0.007684
215 0.007684
216 0.007634
217 0.007685
218 0.007835
219 0.008046
220 0.008115
221 0.008005
222 0.007928
223 0.007997
224 0.008122
225 0.007899
226 0.007866
227 0.00794
228 0.007886
229 0.007822
230 0.007765
231 0.007632
232 0.007861
233 0.007933
234 0.007647
235 0.007462
236 0.007361
237 0.007328
238 0.007425
239 0.007524
240 0.007508
241 0.007434
242 0.007506
243 0.007426
244 0.007565
245 0.007646
246 0.007747
247 0.007747
248 0.007668
249 0.007718
250 0.007753
251 0.007838
252 0.008026
253 0.007819
254 0.007869
255 0.007585
256 0.007813
257 0.007689
258 0.007814
259 0.007734
260 0.007545
261 0.007579
262 0.007579
263 0.007501
264 0.007501
265 0.007308
266 0.007587
267 0.007587
268 0.007399
269 0.007302
270 0.00738
271 0.007441
272 0.007546
273 0.007681
274 0.007787
275 0.007978
276 0.008159
277 0.008438
278 0.008336
279 0.008336
280 0.008264
281 0.008319
282 0.008557
283 0.008897
284 0.008448
285 0.008438
286 0.008238
287 0.008044
288 0.007979
289 0.00798
290 0.007968
291 0.007783
292 0.007577
293 0.00776
294 0.007869
295 0.007995
296 0.008009
297 0.008307
298 0.008364
299 0.008389
300 0.010563
301 0.010675
302 0.008675
303 0.008691
304 0.00868
305 0.009003
306 0.008624
307 0.008495
308 0.008458
309 0.008621
310 0.010761
311 0.008654
312 0.008643
313 0.008494
314 0.010547
315 0.008605
316 0.008491
317 0.010497
318 0.008473
319 0.00865
320 0.012776
321 0.008811
322 0.008749
323 0.011126
324 0.008822
325 0.009277
326 0.009132
327 0.009316
328 0.009329
329 0.011524
330 0.009974
331 0.009988
332 0.01225
333 0.01252
334 0.010413
335 0.010753
336 0.010638
337 0.01084
338 0.015429
339 0.013012
340 0.013103
341 0.01532
342 0.011456
343 0.011556
344 0.011174
345 0.013238
346 0.013596
347 0.011237
348 0.011311
349 0.011548
350 0.011894
351 0.011544
352 0.011796
353 0.011954
354 0.011819
355 0.011641
356 0.013765
357 0.012056
358 0.012029
359 0.014043
360 0.016148
361 0.018148
362 0.012069
363 0.013838
364 0.011977
365 0.011716
366 0.011818
367 0.013774
368 0.011773
369 0.011836
370 0.011824
371 0.011425
372 0.013533
373 0.011698
374 0.011941
375 0.011887
376 0.012078
377 0.011967
378 0.013986
379 0.012277
380 0.012676
381 0.012637
382 0.012637
383 0.012852
384 0.013151
385 0.013077
386 0.013293
387 0.013309
388 0.013216
389 0.013175
390 0.013102
391 0.013442
392 0.013552
393 0.013682
394 0.015742
395 0.0158
396 0.013468
397 0.013753
398 0.013675
399 0.015595
400 0.013599
401 0.01367
402 0.013492
403 0.013527
404 0.013759
405 0.013884
406 0.013736
407 0.013801
408 0.013989
409 0.013739
410 0.013597
411 0.013668
412 0.013864
413 0.01368
414 0.013795
415 0.013893
416 0.013894
417 0.013779
418 0.013712
419 0.013637
420 0.013477
421 0.013398
422 0.013596
423 0.013403
424 0.013209
425 0.015154
426 0.015128
427 0.015133
428 0.01521
429 0.015362
430 0.015077
431 0.013331
432 0.015504
433 0.015795
434 0.013758
435 0.013758
436 0.015811
437 0.015923
438 0.014021
439 0.014021
440 0.016216
441 0.016478
442 0.01431
443 0.014618
444 0.016683
445 0.016358
446 0.014234
447 0.014231
448 0.016223
449 0.016069
450 0.014216
451 0.014345
452 0.016408
453 0.016154
454 0.014172
455 0.014156
456 0.016482
457 0.016359
458 0.014285
459 0.014435
460 0.01637
461 0.016009
462 0.014062
463 0.014062
464 0.016329
465 0.016481
466 0.014593
467 0.014227
468 0.014053
469 0.014113
470 0.014215
471 0.013799
472 0.013678
473 0.013774
474 0.013881
475 0.013721
476 0.013721
477 0.013733
478 0.013782
479 0.013714
480 0.013275
481 0.01307
482 0.013123
483 0.013133
484 0.013312
485 0.013341
486 0.013424
487 0.013465
488 0.01345
489 0.013602
490 0.01369
491 0.013599
492 0.013534
493 0.013594
494 0.01365
495 0.013692
496 0.013808
497 0.013965
498 0.014084
499 0.014074
500 0.01382
501 0.01357
502 0.013758
503 0.01353
504 0.013529
505 0.013542
506 0.013778
507 0.01392
508 0.014236
509 0.014361
510 0.014198
511 0.014142
512 0.014004
513 0.014235
514 0.014158
515 0.015658
516 0.015646
517 0.015409
518 0.015553
519 0.015343
520 0.015253
521 0.01543
522 0.01557
523 0.015255
524 0.015255
525 0.015174
526 0.01526
527 0.015454
528 0.015284
529 0.015273
530 0.014893
531 0.014947
532 0.015134
533 0.015078
534 0.015073
535 0.01358
536 0.013521
537 0.013646
538 0.013781
539 0.013722
540 0.017411
541 0.017748
542 0.013842
543 0.013764
544 0.015709
545 0.015637
546 0.013623
547 0.015623
548 0.015531
549 0.015404
550 0.015338
551 0.015137
552 0.017135
553 0.015247
554 0.015413
555 0.015272
556 0.015403
557 0.019627
558 0.013472
559 0.013477
560 0.015671
561 0.017855
562 0.016083
563 0.016083
564 0.016148
565 0.016093
566 0.014204
567 0.014139
568 0.016235
569 0.016466
570 0.01438
571 0.014151
572 0.016151
573 0.014053
574 0.013974
575 0.016078
576 0.014147
577 0.014083
578 0.013955
579 0.013639
580 0.014119
581 0.014199
582 0.014137
583 0.013839
584 0.015764
585 0.015721
586 0.015642
587 0.017851
588 0.020096
589 0.018017
590 0.017854
591 0.015965
592 0.016021
593 0.018077
594 0.017971
595 0.015749
596 0.015734
597 0.017676
598 0.013676
599 0.013676
600 0.015687
601 0.017438
602 0.015372
603 0.0153
604 0.015058
605 0.014915
606 0.014941
607 0.016846
608 0.01702
609 0.017022
610 0.015136
611 0.013129
612 0.013216
613 0.013166
614 0.013177
615 0.013335
616 0.013226
617 0.017454
618 0.019607
619 0.015475
620 0.017788
621 0.015788
622 0.015503
623 0.015767
624 0.01601
625 0.014236
626 0.013977
627 0.015849
628 0.013793
629 0.01391
630 0.015983
631 0.016018
632 0.015672
633 0.017548
634 0.017592
635 0.015664
636 0.017357
637 0.017422
638 0.017209
639 0.01715
640 0.017049
641 0.016985
642 0.015099
643 0.014968
644 0.017037
645 0.016737
646 0.014664
647 0.016219
648 0.01812
649 0.019887
650 0.015811
651 0.016132
652 0.018288
653 0.018048
654 0.017695
655 0.015678
656 0.016356
657 0.016113
658 0.018043
659 0.017872
660 0.018016
661 0.018111
662 0.016186
663 0.014171
664 0.016421
665 0.016135
666 0.01399
667 0.014195
668 0.014695
669 0.014443
670 0.012377
671 0.013877
672 0.016049
673 0.01614
674 0.01435
675 0.01427
676 0.016078
677 0.015939
678 0.014201
679 0.014369
680 0.016422
681 0.018415
682 0.016509
683 0.014694
684 0.016463
685 0.016684
686 0.014742
687 0.014725
688 0.014828
689 0.016717
690 0.016822
691 0.014689
692 0.014824
693 0.014406
694 0.014403
695 0.014187
696 0.014256
697 0.014286
698 0.016003
699 0.014145
700 0.013698
701 0.013625
702 0.013514
703 0.01147
704 0.011575
705 0.013391
706 0.01148
707 0.011423
708 0.01136
709 0.011426
710 0.013227
711 0.013084
712 0.013011
713 0.012939
714 0.013186
715 0.013186
716 0.013423
717 0.015362
718 0.017424
719 0.015232
720 0.0175
721 0.0153
722 0.016022
723 0.014157
724 0.016121
725 0.015956
726 0.013947
727 0.012351
728 0.014351
729 0.014403
730 0.012518
731 0.012456
732 0.014095
733 0.014292
734 0.01292
735 0.012719
736 0.014678
737 0.014615
738 0.012598
739 0.012703
740 0.014794
741 0.017098
742 0.017069
743 0.015209
744 0.017279
745 0.015659
746 0.013552
747 0.013234
748 0.014921
749 0.013032
750 0.013139
751 0.01293
752 0.012794
753 0.012581
754 0.012483
755 0.012649
756 0.012171
757 0.011993
758 0.013869
759 0.013929
760 0.01169
761 0.011714
762 0.011793
763 0.011843
764 0.011719
765 0.011785
766 0.015925
767 0.011917
768 0.012225
769 0.012485
770 0.012316
771 0.012196
772 0.012497
773 0.012553
774 0.012872
775 0.012537
776 0.014589
777 0.014767
778 0.014719
779 0.014619
780 0.014751
781 0.014581
782 0.016564
783 0.014724
784 0.015238
785 0.01484
786 0.012941
787 0.012803
788 0.015079
789 0.015473
790 0.013082
791 0.013017
792 0.015115
793 0.015106
794 0.013456
795 0.013108
796 0.017249
797 0.017462
798 0.01357
799 0.013882
800 0.016017
801 0.016017
802 0.01807
803 0.018
804 0.017919
805 0.013759
806 0.015324
807 0.015324
808 0.015253
809 0.015021
810 0.014658
811 0.014662
812 0.016632
813 0.016654
814 0.014654
815 0.013977
816 0.014176
817 0.013961
818 0.014041
819 0.013998
820 0.014212
821 0.014332
822 0.015911
823 0.015896
824 0.015901
825 0.015886
826 0.015963
827 0.016154
828 0.016375
829 0.016494
830 0.014792
831 0.014646
832 0.015014
833 0.014967
834 0.017034
835 0.016948
836 0.015015
837 0.014971
838 0.01342
839 0.01342
840 0.013544
841 0.013586
842 0.013487
843 0.013369
844 0.013529
845 0.017806
846 0.01767
847 0.018425
848 0.018307
849 0.018451
850 0.018544
851 0.016378
852 0.017681
853 0.017727
854 0.017671
855 0.017785
856 0.020256
857 0.020471
858 0.019373
859 0.019395
860 0.019235
861 0.020059
862 0.019113
863 0.019256
864 0.019085
865 0.01905
866 0.018826
867 0.020106
868 0.020008
869 0.020046
870 0.020137
871 0.020188
872 0.020316
873 0.020188
874 0.019864
875 0.019044
876 0.01895
877 0.018955
878 0.01898
879 0.019035
880 0.019178
881 0.019357
882 0.019431
883 0.019269
884 0.019244
885 0.021166
886 0.025367
887 0.0235
888 0.022263
889 0.022342
890 0.022677
891 0.022676
892 0.021134
893 0.021008
894 0.021357
895 0.021365
896 0.017603
897 0.015944
898 0.018369
899 0.01857
900 0.022626
901 0.022541
902 0.022549
903 0.02256
904 0.017786
905 0.015951
906 0.018121
907 0.018065
908 0.021937
909 0.02267
910 0.024946
911 0.024946
912 0.023322
913 0.022529
914 0.022752
915 0.023281
916 0.020386
917 0.020479
918 0.019066
919 0.019145
920 0.019072
921 0.018937
922 0.019108
923 0.019605
924 0.021277
925 0.021099
926 0.021885
927 0.019812
928 0.020812
929 0.023333
930 0.023615
931 0.023579
932 0.023516
933 0.023701
934 0.022803
935 0.020664
936 0.022574
937 0.022567
938 0.022701
939 0.021908
940 0.021993
941 0.022933
942 0.023189
943 0.022985
944 0.025205
945 0.025253
946 0.0248
947 0.027293
948 0.029504
949 0.02982
950 0.028042
951 0.028036
952 0.023457
953 0.02157
954 0.021837
955 0.026199
956 0.034735
957 0.034912
958 0.03495
959 0.035079
960 0.032039
961 0.030708
962 0.028271
963 0.032433
964 0.036324
965 0.034368
966 0.034419
967 0.03431
968 0.032261
969 0.032386
970 0.032195
971 0.032038
972 0.035986
973 0.036298
974 0.035725
975 0.03415
976 0.027932
977 0.028071
978 0.027992
979 0.028196
980 0.03089
981 0.03094
982 0.030861
983 0.030896
984 0.028854
985 0.033209
986 0.032126
987 0.031969
988 0.033889
989 0.032253
990 0.028372
991 0.027474
992 0.026278
993 0.026217
994 0.026152
995 0.024159
996 0.024514
997 0.024525
998 0.024304
999 0.023075
1000 0.023997
1001 0.023997
1002 0.024084
1003 0.024142
1004 0.024277
1005 0.022281
1006 0.022324
1007 0.022103
1008 0.022234
1009 0.022378
1010 0.023109
1011 0.023474
1012 0.023453
1013 0.023477
1014 0.023597
1015 0.021683
1016 0.021952
1017 0.022167
1018 0.021913
1019 0.021845
1020 0.023751
1021 0.025751
1022 0.021642
1023 0.023486
1024 0.025596
1025 0.025299
1026 0.023362
1027 0.021282
1028 0.021644
1029 0.023525
1030 0.023408
1031 0.02352
1032 0.025383
1033 0.023491
1034 0.023477
1035 0.025369
1036 0.027582
1037 0.023202
1038 0.02131
1039 0.02118
1040 0.02318
1041 0.024835
1042 0.022833
1043 0.022705
1044 0.024879
1045 0.024847
1046 0.02681
1047 0.022632
1048 0.022679
1049 0.022259
1050 0.020177
1051 0.019887
1052 0.021961
1053 0.022017
1054 0.022024
1055 0.022013
1056 0.02219
1057 0.024056
1058 0.022181
1059 0.022081
1060 0.025929
1061 0.023925
1062 0.019721
1063 0.020003
1064 0.024327
1065 0.024416
1066 0.022494
1067 0.026002
1068 0.026155
1069 0.028085
1070 0.024227
1071 0.024283
1072 0.026275
1073 0.024349
1074 0.024263
1075 0.024321
1076 0.024441
1077 0.022574
1078 0.024506
1079 0.02435
1080 0.021979
1081 0.022003
1082 0.021864
1083 0.021683
1084 0.021612
1085 0.01994
1086 0.019742
1087 0.01984
1088 0.019734
1089 0.019853
1090 0.019456
1091 0.019474
1092 0.019845
1093 0.019906
1094 0.019856
1095 0.019664
1096 0.019664
1097 0.019664
1098 0.019599
1099 0.019535
1100 0.019535
1101 0.01968
1102 0.019834
1103 0.01997
1104 0.019924
1105 0.019766
1106 0.021145
1107 0.021311
1108 0.021174
1109 0.021181
1110 0.020899
1111 0.020899
1112 0.02109
1113 0.021175
1114 0.021429
1115 0.021511
1116 0.021446
1117 0.021313
1118 0.021326
1119 0.02139
1120 0.021397
1121 0.021458
1122 0.021717
1123 0.021721
1124 0.021721
1125 0.021534
1126 0.02185
1127 0.021693
1128 0.021619
1129 0.021611
1130 0.021785
1131 0.023228
1132 0.023356
1133 0.023489
1134 0.023109
1135 0.022878
1136 0.022849
1137 0.022642
1138 0.022241
1139 0.021891
1140 0.021482
1141 0.021205
1142 0.021269
1143 0.021189
1144 0.021176
1145 0.021062
1146 0.021329
1147 0.021386
1148 0.021451
1149 0.021324
1150 0.021324
1151 0.020072
1152 0.020007
1153 0.019887
1154 0.018417
1155 0.018601
1156 0.018414
1157 0.018492
1158 0.018606
1159 0.018501
1160 0.018639
1161 0.018621
1162 0.01863
1163 0.018305
1164 0.01811
1165 0.018161
1166 0.017926
1167 0.017985
1168 0.018089
1169 0.017705
1170 0.018013
1171 0.018125
1172 0.017752
1173 0.017503
1174 0.017706
1175 0.01799
1176 0.017728
1177 0.017545
1178 0.017702
1179 0.017366
1180 0.017548
1181 0.017496
1182 0.017645
1183 0.016509
1184 0.01658
1185 0.016693
1186 0.016608
1187 0.01642
1188 0.015438
1189 0.015455
1190 0.015111
1191 0.01496
1192 0.014758
1193 0.01455
1194 0.014379
1195 0.013438
1196 0.013221
1197 0.013061
1198 0.013005
1199 0.012138
1200 0.012202
1201 0.011806
1202 0.011053
1203 0.010877
1204 0.010517
1205 0.010635
1206 0.010152
1207 0.0102
1208 0.010036
1209 0.010014
1210 0.00967
1211 0.009764
1212 0.009775
1213 0.009287
1214 0.009093
1215 0.008754
1216 0.008683
1217 0.008813
1218 0.008867
1219 0.008788
1220 0.00878
1221 0.008234
1222 0.008023
1223 0.008028
1224 0.008341
1225 0.008135
1226 0.008084
1227 0.008172
1228 0.008218
1229 0.008401
1230 0.008335
1231 0.008205
1232 0.008006
1233 0.008006
1234 0.008114
1235 0.008176
1236 0.008297
1237 0.007957
1238 0.007941
1239 0.00783
1240 0.008006
1241 0.008
1242 0.007649
1243 0.007627
1244 0.00787
1245 0.00771
1246 0.007778
1247 0.007698
1248 0.007698
1249 0.007645
1250 0.00761
1251 0.007252
1252 0.007252
1253 0.007252
1254 0.007194
1255 0.007024
1256 0.006976
1257 0.006876
1258 0.006854
1259 0.006869
1260 0.006817
1261 0.006908
1262 0.007258
1263 0.007441
1264 0.007669
1265 0.007793
1266 0.007845
1267 0.007905
1268 0.007967
1269 0.008219
1270 0.008027
1271 0.008011
1272 0.008033
1273 0.00823
1274 0.008238
1275 0.008147
1276 0.008287
1277 0.008153
1278 0.008031
1279 0.007781
1280 0.007727
1281 0.007756
1282 0.00783
1283 0.007951
1284 0.008075
1285 0.008025
1286 0.007893
1287 0.007668
1288 0.007816
1289 0.007816
1290 0.007986
1291 0.008098
1292 0.008081
1293 0.007898
1294 0.007829
1295 0.007887
1296 0.007957
1297 0.008045
1298 0.007845
1299 0.007739
1300 0.007643
1301 0.007709
1302 0.007789
1303 0.007579
1304 0.007579
1305 0.007579
1306 0.007506
1307 0.007473
1308 0.007482
1309 0.007482
1310 0.007344
1311 0.007524
1312 0.007348
1313 0.007413
1314 0.007219
1315 0.00709
1316 0.007224
1317 0.007114
1318 0.00717
1319 0.007235
1320 0.007321
1321 0.007562
1322 0.007842
1323 0.008089
1324 0.00792
1325 0.007836
1326 0.007827
1327 0.007951
1328 0.008138
1329 0.008068
1330 0.008055
1331 0.007948
1332 0.007943
1333 0.008012
1334 0.008152
1335 0.00784
1336 0.007875
1337 0.007632
1338 0.007806
1339 0.007886
1340 0.007916
1341 0.007782
1342 0.007716
1343 0.007572
1344 0.007763
1345 0.007836
1346 0.007833
1347 0.007824
1348 0.007823
1349 0.007978
1350 0.007913
1351 0.00784
1352 0.00788
1353 0.007914
1354 0.007987
1355 0.007639
1356 0.007716
1357 0.007644
1358 0.007825
1359 0.00798
1360 0.008062
1361 0.007989
1362 0.007873
1363 0.007837
1364 0.007623
1365 0.007319
1366 0.007536
1367 0.007602
1368 0.007604
1369 0.007566
1370 0.007378
1371 0.007585
1372 0.007579
1373 0.007327
1374 0.007341
1375 0.007341
1376 0.007341
1377 0.007417
1378 0.007446
1379 0.007688
1380 0.007616
1381 0.007546
1382 0.007652
1383 0.007816
1384 0.007488
1385 0.007358
1386 0.007547
1387 0.007741
1388 0.007741
1389 0.007625
1390 0.007745
1391 0.007825
1392 0.008011
1393 0.008045
1394 0.008311
1395 0.008185
1396 0.007943
1397 0.007953
1398 0.007938
1399 0.007781
1400 0.007847
1401 0.007896
1402 0.007982
1403 0.007839
1404 0.007733
1405 0.007761
1406 0.007802
1407 0.007737
1408 0.007776
1409 0.007961
1410 0.007819
1411 0.007764
1412 0.007926
1413 0.007809
1414 0.007747
1415 0.007694
1416 0.007686
1417 0.007801
1418 0.007945
1419 0.007912
1420 0.008072
1421 0.008226
1422 0.008014
1423 0.008014
1424 0.007949
1425 0.007806
1426 0.007594
1427 0.007594
1428 0.007472
1429 0.00754
1430 0.00754
1431 0.007301
1432 0.00738
1433 0.007118
1434 0.00699
1435 0.006918
1436 0.006948
1437 0.007217
1438 0.007217
1439 0.00728
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.015845
1 0.015809
2 0.015758
3 0.015683
4 0.015489
5 0.015452
6 0.015513
7 0.015593
8 0.015887
9 0.015451
10 0.015667
11 0.015388
12 0.015312
13 0.015427
14 0.015515
15 0.015541
16 0.015601
17 0.015429
18 0.015453
19 0.01555
20 0.015862
21 0.015892
22 0.015955
23 0.015906
24 0.015783
25 0.015777
26 0.015722
27 0.015607
28 0.01551
29 0.015559
30 0.015616
31 0.015464
32 0.015559
33 0.015138
34 0.015492
35 0.015536
36 0.015278
37 0.015204
38 0.015214
39 0.015091
40 0.015263
41 0.015113
42 0.015131
43 0.015016
44 0.015019
45 0.01508
46 0.015221
47 0.015405
48 0.015433
49 0.015185
50 0.015289
51 0.015173
52 0.015133
53 0.015353
54 0.015359
55 0.015466
56 0.015262
57 0.015255
58 0.0151
59 0.01522
60 0.015515
61 0.015853
62 0.015794
63 0.015764
64 0.015718
65 0.015982
66 0.01602
67 0.01592
68 0.016028
69 0.015938
70 0.015601
71 0.015635
72 0.01536
73 0.015482
74 0.015467
75 0.01538
76 0.015641
77 0.015692
78 0.015544
79 0.015646
80 0.015674
81 0.015704
82 0.015509
83 0.015509
84 0.015737
85 0.015901
86 0.015926
87 0.015896
88 0.015994
89 0.015993
90 0.015885
91 0.01595
92 0.015873
93 0.01565
94 0.015254
95 0.015147
96 0.014993
97 0.014872
98 0.015006
99 0.015035
100 0.014883
101 0.014838
102 0.014789
103 0.01477
104 0.014772
105 0.014708
106 0.014791
107 0.014594
108 0.014727
109 0.014908
110 0.015249
111 0.015397
112 0.015429
113 0.015407
114 0.015685
115 0.015463
116 0.01554
117 0.015637
118 0.015974
119 0.016025
120 0.016053
121 0.015914
122 0.016035
123 0.016284
124 0.016355
125 0.016114
126 0.015991
127 0.015425
128 0.0153
129 0.015549
130 0.015773
131 0.015773
132 0.015671
133 0.015573
134 0.015609
135 0.015703
136 0.015589
137 0.015515
138 0.015471
139 0.015643
140 0.015687
141 0.01551
142 0.015633
143 0.015582
144 0.016033
145 0.015679
146 0.015821
147 0.015763
148 0.015899
149 0.01561
150 0.015434
151 0.015078
152 0.014939
153 0.014973
154 0.015083
155 0.015129
156 0.015219
157 0.014847
158 0.014725
159 0.014598
160 0.014443
161 0.014747
162 0.014715
163 0.014786
164 0.014855
165 0.014799
166 0.014745
167 0.014984
168 0.015047
169 0.01561
170 0.015559
171 0.015657
172 0.015893
173 0.016175
174 0.016302
175 0.01652
176 0.016289
177 0.016093
178 0.016449
179 0.016682
180 0.016419
181 0.016241
182 0.016444
183 0.016187
184 0.015656
185 0.015282
186 0.015331
187 0.015378
188 0.015096
189 0.015053
190 0.015303
191 0.015592
192 0.015345
193 0.015103
194 0.015107
195 0.0152
196 0.015221
197 0.015514
198 0.015486
199 0.015723
200 0.01579
201 0.015737
202 0.015683
203 0.015833
204 0.015699
205 0.015559
206 0.015538
207 0.01535
208 0.015241
209 0.015138
210 0.015068
211 0.01485
212 0.014796
213 0.014818
214 0.014862
215 0.014781
216 0.014607
217 0.014868
218 0.015203
219 0.014996
220 0.014868
221 0.014926
222 0.014897
223 0.014838
224 0.015126
225 0.015421
226 0.016171
227 0.016359
228 0.016751
229 0.016616
230 0.016578
231 0.016465
232 0.016651
233 0.016368
234 0.016404
235 0.016375
236 0.016038
237 0.015856
238 0.015672
239 0.015868
240 0.015565
241 0.015155
242 0.015243
243 0.015048
244 0.014798
245 0.01461
246 0.014973
247 0.01495
248 0.015116
249 0.015095
250 0.01523
251 0.015475
252 0.015877
253 0.015769
254 0.015823
255 0.015511
256 0.015492
257 0.015495
258 0.015454
259 0.015888
260 0.015795
261 0.0156
262 0.015755
263 0.015469
264 0.015389
265 0.015114
266 0.015535
267 0.01525
268 0.015274
269 0.015327
270 0.015471
271 0.015335
272 0.015226
273 0.015508
274 0.015612
275 0.015739
276 0.015939
277 0.016073
278 0.016106
279 0.015958
280 0.015925
281 0.016345
282 0.016388
283 0.016694
284 0.016722
285 0.017058
286 0.017133
287 0.017004
288 0.019255
289 0.016861
290 0.016773
291 0.016774
292 0.01646
293 0.016569
294 0.018602
295 0.016586
296 0.016343
297 0.016392
298 0.015723
299 0.015654
300 0.015789
301 0.015729
302 0.015421
303 0.017875
304 0.017905
305 0.02005
306 0.016414
307 0.016878
308 0.016776
309 0.017356
310 0.019143
311 0.017198
312 0.01695
313 0.017243
314 0.017313
315 0.017711
316 0.019993
317 0.020396
318 0.017987
319 0.017999
320 0.020022
321 0.017946
322 0.019941
323 0.017293
324 0.023406
325 0.01986
326 0.020141
327 0.019867
328 0.020153
329 0.020218
330 0.020331
331 0.02039
332 0.018974
333 0.0193
334 0.019299
335 0.019975
336 0.021813
337 0.023575
338 0.024091
339 0.020131
340 0.02251
341 0.022912
342 0.025188
343 0.02134
344 0.025262
345 0.025095
346 0.02327
347 0.0213
348 0.021082
349 0.021544
350 0.022063
351 0.022121
352 0.02626
353 0.024015
354 0.02356
355 0.021433
356 0.023803
357 0.02343
358 0.02218
359 0.022437
360 0.02641
361 0.024677
362 0.02473
363 0.026951
364 0.025225
365 0.027116
366 0.023292
367 0.023224
368 0.029903
369 0.027627
370 0.027744
371 0.023871
372 0.024134
373 0.024015
374 0.026299
375 0.023896
376 0.024172
377 0.023802
378 0.025663
379 0.023873
380 0.02393
381 0.023598
382 0.023654
383 0.024085
384 0.025999
385 0.024022
386 0.024319
387 0.028374
388 0.028328
389 0.024454
390 0.028986
391 0.025404
392 0.025279
393 0.025737
394 0.025932
395 0.027886
396 0.025865
397 0.026223
398 0.030347
399 0.028813
400 0.026724
401 0.026612
402 0.028697
403 0.028528
404 0.026625
405 0.026481
406 0.026114
407 0.028225
408 0.026195
409 0.025901
410 0.02596
411 0.025856
412 0.025593
413 0.025452
414 0.025732
415 0.025618
416 0.025623
417 0.025652
418 0.025786
419 0.026161
420 0.026111
421 0.026289
422 0.026328
423 0.026461
424 0.026442
425 0.026397
426 0.026303
427 0.030132
428 0.028393
429 0.02817
430 0.028168
431 0.027983
432 0.02796
433 0.028162
434 0.026274
435 0.025907
436 0.027799
437 0.027775
438 0.027944
439 0.02586
440 0.027757
441 0.02776
442 0.025961
443 0.025932
444 0.028322
445 0.028316
446 0.026738
447 0.02686
448 0.028836
449 0.028724
450 0.027081
451 0.027221
452 0.029451
453 0.029769
454 0.028228
455 0.028355
456 0.031187
457 0.030776
458 0.030669
459 0.030707
460 0.030446
461 0.030448
462 0.03037
463 0.030099
464 0.02999
465 0.029668
466 0.029894
467 0.029757
468 0.031492
469 0.031208
470 0.031115
471 0.03117
472 0.031241
473 0.028191
474 0.02633
475 0.026314
476 0.028015
477 0.028378
478 0.026447
479 0.026133
480 0.028269
481 0.028039
482 0.02603
483 0.025994
484 0.02801
485 0.027731
486 0.025612
487 0.025556
488 0.027388
489 0.027303
490 0.025685
491 0.025812
492 0.027756
493 0.027683
494 0.025432
495 0.025321
496 0.027206
497 0.027585
498 0.025876
499 0.025802
500 0.028
501 0.028498
502 0.026665
503 0.02688
504 0.028661
505 0.028691
506 0.026614
507 0.026557
508 0.026871
509 0.027113
510 0.026741
511 0.027114
512 0.027212
513 0.026998
514 0.026854
515 0.026842
516 0.026744
517 0.026856
518 0.026693
519 0.026414
520 0.026367
521 0.026419
522 0.026243
523 0.026178
524 0.026312
525 0.025972
526 0.025593
527 0.025745
528 0.025529
529 0.025195
530 0.025249
531 0.025315
532 0.025412
533 0.025356
534 0.025254
535 0.02504
536 0.024975
537 0.024791
538 0.024661
539 0.024755
540 0.028812
541 0.02853
542 0.024579
543 0.024987
544 0.024865
545 0.026929
546 0.026896
547 0.024938
548 0.027083
549 0.027071
550 0.029067
551 0.027179
552 0.029496
553 0.029737
554 0.028154
555 0.02797
556 0.028236
557 0.028206
558 0.026387
559 0.026376
560 0.030533
561 0.03055
562 0.02657
563 0.026445
564 0.030598
565 0.032699
566 0.028518
567 0.02652
568 0.028774
569 0.028767
570 0.028985
571 0.028817
572 0.028455
573 0.028159
574 0.030256
575 0.030153
576 0.028109
577 0.039805
578 0.031737
579 0.031537
580 0.029655
581 0.031565
582 0.027624
583 0.025242
584 0.029031
585 0.028863
586 0.02694
587 0.026955
588 0.031043
589 0.028972
590 0.030988
591 0.028951
592 0.026818
593 0.026677
594 0.028684
595 0.026796
596 0.030876
597 0.030562
598 0.026594
599 0.026372
600 0.026193
601 0.028307
602 0.026186
603 0.02653
604 0.02663
605 0.024826
606 0.027222
607 0.027314
608 0.025192
609 0.025327
610 0.025487
611 0.025843
612 0.031887
613 0.029909
614 0.027862
615 0.027806
616 0.025647
617 0.025672
618 0.025749
619 0.026023
620 0.028064
621 0.028022
622 0.033666
623 0.035859
624 0.033981
625 0.029869
626 0.027893
627 0.027914
628 0.027638
629 0.027522
630 0.025676
631 0.025552
632 0.02928
633 0.027108
634 0.025241
635 0.027222
636 0.029011
637 0.029109
638 0.028987
639 0.02891
640 0.026833
641 0.026817
642 0.024538
643 0.026538
644 0.02859
645 0.026618
646 0.026221
647 0.02601
648 0.031797
649 0.030143
650 0.030159
651 0.030252
652 0.028432
653 0.028084
654 0.02618
655 0.026176
656 0.030174
657 0.034247
658 0.032421
659 0.028601
660 0.028432
661 0.028378
662 0.026261
663 0.026519
664 0.026618
665 0.026639
666 0.027053
667 0.026904
668 0.025374
669 0.025246
670 0.025333
671 0.025062
672 0.024926
673 0.024873
674 0.025111
675 0.027015
676 0.026891
677 0.027037
678 0.027272
679 0.027444
680 0.025562
681 0.027357
682 0.025836
683 0.027618
684 0.029458
685 0.033637
686 0.031626
687 0.027311
688 0.024816
689 0.024996
690 0.0247
691 0.024543
692 0.028685
693 0.028339
694 0.024374
695 0.024415
696 0.023727
697 0.023356
698 0.023893
699 0.023909
700 0.023684
701 0.025609
702 0.025902
703 0.026121
704 0.024085
705 0.024227
706 0.028272
707 0.026551
708 0.024615
709 0.024292
710 0.026395
711 0.024497
712 0.024527
713 0.024521
714 0.024557
715 0.025405
716 0.029242
717 0.027182
718 0.025199
719 0.025206
720 0.025074
721 0.029129
722 0.027211
723 0.029535
724 0.031232
725 0.031109
726 0.029011
727 0.025325
728 0.029509
729 0.029574
730 0.027269
731 0.02568
732 0.027575
733 0.027771
734 0.023812
735 0.023555
736 0.027691
737 0.027389
738 0.023258
739 0.023872
740 0.027658
741 0.028846
742 0.02459
743 0.02433
744 0.028296
745 0.028143
746 0.026005
747 0.024143
748 0.030271
749 0.028333
750 0.024215
751 0.026165
752 0.026088
753 0.025746
754 0.023415
755 0.02374
756 0.023979
757 0.026151
758 0.030311
759 0.030549
760 0.030518
761 0.030481
762 0.026663
763 0.027101
764 0.029048
765 0.026874
766 0.022951
767 0.023056
768 0.024842
769 0.02674
770 0.024644
771 0.024653
772 0.026795
773 0.025121
774 0.023046
775 0.022865
776 0.026878
777 0.026905
778 0.022948
779 0.022804
780 0.027492
781 0.027358
782 0.023628
783 0.023554
784 0.02381
785 0.025545
786 0.025424
787 0.023109
788 0.023142
789 0.023032
790 0.023183
791 0.023018
792 0.022979
793 0.023218
794 0.024926
795 0.024685
796 0.029135
797 0.02506
798 0.022859
799 0.022798
800 0.023259
801 0.023151
802 0.023391
803 0.02327
804 0.023544
805 0.023296
806 0.023487
807 0.026127
808 0.025858
809 0.027478
810 0.029192
811 0.029226
812 0.029072
813 0.031077
814 0.029188
815 0.029346
816 0.029158
817 0.029533
818 0.025539
819 0.028117
820 0.031984
821 0.031558
822 0.025489
823 0.02583
824 0.029678
825 0.031798
826 0.029976
827 0.028012
828 0.03192
829 0.030315
830 0.024803
831 0.02475
832 0.028741
833 0.032955
834 0.02865
835 0.026456
836 0.024261
837 0.023937
838 0.024313
839 0.024297
840 0.024107
841 0.024039
842 0.024021
843 0.023796
844 0.026639
845 0.02646
846 0.026581
847 0.026422
848 0.027862
849 0.027615
850 0.028624
851 0.028869
852 0.027869
853 0.027938
854 0.029377
855 0.029451
856 0.027725
857 0.031926
858 0.034276
859 0.034357
860 0.033241
861 0.035459
862 0.037449
863 0.036379
864 0.036556
865 0.036628
866 0.038819
867 0.036595
868 0.036302
869 0.036221
870 0.036342
871 0.036184
872 0.036965
873 0.039174
874 0.039464
875 0.039729
876 0.042074
877 0.037935
878 0.038336
879 0.036552
880 0.036612
881 0.035743
882 0.033711
883 0.035442
884 0.041326
885 0.039398
886 0.038921
887 0.039718
888 0.039426
889 0.038586
890 0.040575
891 0.03832
892 0.042918
893 0.042517
894 0.041653
895 0.039373
896 0.042952
897 0.043105
898 0.042351
899 0.04583
900 0.047823
901 0.04597
902 0.04276
903 0.042285
904 0.044665
905 0.044616
906 0.043482
907 0.039079
908 0.042565
909 0.043169
910 0.04597
911 0.043823
912 0.042105
913 0.041995
914 0.043433
915 0.041574
916 0.041514
917 0.0406
918 0.041737
919 0.042232
920 0.043039
921 0.044716
922 0.04502
923 0.045151
924 0.047843
925 0.041698
926 0.040689
927 0.042938
928 0.041015
929 0.037783
930 0.049722
931 0.045279
932 0.045583
933 0.048279
934 0.046354
935 0.043173
936 0.039543
937 0.041626
938 0.041778
939 0.041119
940 0.045426
941 0.050187
942 0.048616
943 0.047509
944 0.047222
945 0.045312
946 0.044207
947 0.042648
948 0.046472
949 0.046784
950 0.048826
951 0.049254
952 0.052806
953 0.050614
954 0.049109
955 0.05805
956 0.058119
957 0.058838
958 0.061697
959 0.060986
960 0.061725
961 0.060325
962 0.05834
963 0.058459
964 0.057509
965 0.057642
966 0.051703
967 0.05593
968 0.058669
969 0.058292
970 0.060193
971 0.059287
972 0.067354
973 0.06855
974 0.067857
975 0.065768
976 0.065705
977 0.068208
978 0.062909
979 0.064151
980 0.065703
981 0.066238
982 0.066108
983 0.068651
984 0.07141
985 0.067269
986 0.069673
987 0.069521
988 0.073933
989 0.074168
990 0.067147
991 0.066956
992 0.061976
993 0.057893
994 0.057292
995 0.055385
996 0.061425
997 0.061347
998 0.061346
999 0.061046
1000 0.054362
1001 0.054272
1002 0.049007
1003 0.047391
1004 0.051624
1005 0.05128
1006 0.050998
1007 0.050856
1008 0.050926
1009 0.050121
1010 0.052001
1011 0.050663
1012 0.054586
1013 0.054517
1014 0.050307
1015 0.050358
1016 0.04543
1017 0.045284
1018 0.045151
1019 0.045389
1020 0.052861
1021 0.052811
1022 0.052614
1023 0.046715
1024 0.046734
1025 0.050578
1026 0.050668
1027 0.046683
1028 0.046603
1029 0.049005
1030 0.048709
1031 0.050726
1032 0.051974
1033 0.051777
1034 0.053916
1035 0.050004
1036 0.048002
1037 0.051946
1038 0.047949
1039 0.049646
1040 0.051783
1041 0.047748
1042 0.045917
1043 0.046004
1044 0.047977
1045 0.043869
1046 0.049999
1047 0.048055
1048 0.045982
1049 0.04433
1050 0.046316
1051 0.048418
1052 0.048213
1053 0.048663
1054 0.048326
1055 0.050556
1056 0.048243
1057 0.048196
1058 0.048
1059 0.047677
1060 0.049807
1061 0.051859
1062 0.047732
1063 0.047539
1064 0.051632
1065 0.051444
1066 0.051539
1067 0.04965
1068 0.051468
1069 0.054784
1070 0.058988
1071 0.057071
1072 0.053081
1073 0.057045
1074 0.053205
1075 0.049199
1076 0.056843
1077 0.052739
1078 0.056662
1079 0.058875
1080 0.054535
1081 0.052056
1082 0.046087
1083 0.04606
1084 0.048703
1085 0.048279
1086 0.044195
1087 0.044125
1088 0.046166
1089 0.04593
1090 0.044008
1091 0.045836
1092 0.047638
1093 0.047282
1094 0.045272
1095 0.04487
1096 0.044755
1097 0.044489
1098 0.044642
1099 0.044597
1100 0.044544
1101 0.044575
1102 0.044376
1103 0.043965
1104 0.044285
1105 0.04285
1106 0.043033
1107 0.04279
1108 0.042801
1109 0.042882
1110 0.042643
1111 0.042109
1112 0.042335
1113 0.042369
1114 0.042674
1115 0.042461
1116 0.042055
1117 0.041585
1118 0.039748
1119 0.039324
1120 0.040505
1121 0.040537
1122 0.038451
1123 0.038214
1124 0.039808
1125 0.040056
1126 0.038419
1127 0.038279
1128 0.040138
1129 0.040018
1130 0.038085
1131 0.038095
1132 0.038093
1133 0.04032
1134 0.041785
1135 0.041419
1136 0.041645
1137 0.041401
1138 0.041698
1139 0.039008
1140 0.041075
1141 0.041355
1142 0.039371
1143 0.039513
1144 0.041276
1145 0.040956
1146 0.038796
1147 0.038767
1148 0.040726
1149 0.04029
1150 0.036901
1151 0.036983
1152 0.038759
1153 0.038397
1154 0.036385
1155 0.036252
1156 0.038106
1157 0.038035
1158 0.036259
1159 0.036298
1160 0.036239
1161 0.036529
1162 0.036398
1163 0.036578
1164 0.036403
1165 0.035918
1166 0.035514
1167 0.035539
1168 0.035673
1169 0.035719
1170 0.03551
1171 0.035338
1172 0.035052
1173 0.034885
1174 0.035504
1175 0.034985
1176 0.034392
1177 0.034367
1178 0.033923
1179 0.033873
1180 0.033943
1181 0.033994
1182 0.033879
1183 0.03341
1184 0.033144
1185 0.033096
1186 0.033241
1187 0.033553
1188 0.033094
1189 0.032809
1190 0.032429
1191 0.031564
1192 0.031256
1193 0.030395
1194 0.029916
1195 0.029196
1196 0.02874
1197 0.028213
1198 0.026736
1199 0.02604
1200 0.025876
1201 0.025229
1202 0.024664
1203 0.023659
1204 0.023288
1205 0.022837
1206 0.022442
1207 0.022072
1208 0.021553
1209 0.020814
1210 0.019937
1211 0.019294
1212 0.018399
1213 0.01816
1214 0.017999
1215 0.017951
1216 0.017417
1217 0.017313
1218 0.017461
1219 0.017028
1220 0.017335
1221 0.016648
1222 0.016629
1223 0.016636
1224 0.016511
1225 0.016601
1226 0.016576
1227 0.016016
1228 0.015961
1229 0.015903
1230 0.015765
1231 0.015976
1232 0.0161
1233 0.016048
1234 0.016182
1235 0.016232
1236 0.016167
1237 0.015833
1238 0.015767
1239 0.015937
1240 0.015928
1241 0.015706
1242 0.015765
1243 0.015391
1244 0.01564
1245 0.015382
1246 0.015115
1247 0.015202
1248 0.015017
1249 0.014922
1250 0.01507
1251 0.014913
1252 0.015072
1253 0.015042
1254 0.015207
1255 0.015254
1256 0.01513
1257 0.015341
1258 0.015433
1259 0.01545
1260 0.015442
1261 0.015477
1262 0.015497
1263 0.015571
1264 0.015553
1265 0.015647
1266 0.01569
1267 0.015655
1268 0.015647
1269 0.015611
1270 0.015582
1271 0.01574
1272 0.015658
1273 0.01563
1274 0.015556
1275 0.01554
1276 0.015437
1277 0.015437
1278 0.015645
1279 0.016016
1280 0.015692
1281 0.015594
1282 0.015751
1283 0.015817
1284 0.015868
1285 0.015873
1286 0.015932
1287 0.015991
1288 0.015907
1289 0.016048
1290 0.015937
1291 0.015503
1292 0.015291
1293 0.015279
1294 0.015279
1295 0.015397
1296 0.015399
1297 0.015425
1298 0.015076
1299 0.015125
1300 0.014993
1301 0.015057
1302 0.014932
1303 0.014909
1304 0.014855
1305 0.014722
1306 0.01472
1307 0.014853
1308 0.01513
1309 0.015114
1310 0.015509
1311 0.01553
1312 0.015619
1313 0.015512
1314 0.015588
1315 0.015599
1316 0.015517
1317 0.015537
1318 0.015755
1319 0.015865
1320 0.015739
1321 0.015808
1322 0.016001
1323 0.015821
1324 0.015619
1325 0.015368
1326 0.015733
1327 0.015521
1328 0.01565
1329 0.015483
1330 0.015818
1331 0.015478
1332 0.015628
1333 0.015641
1334 0.015812
1335 0.015811
1336 0.015743
1337 0.015506
1338 0.015582
1339 0.015567
1340 0.015764
1341 0.015918
1342 0.01589
1343 0.015538
1344 0.015342
1345 0.015391
1346 0.015447
1347 0.015227
1348 0.015304
1349 0.015498
1350 0.015408
1351 0.01529
1352 0.015314
1353 0.015261
1354 0.015253
1355 0.015029
1356 0.014926
1357 0.014862
1358 0.014932
1359 0.014869
1360 0.014896
1361 0.015211
1362 0.015184
1363 0.015101
1364 0.015116
1365 0.015326
1366 0.015638
1367 0.015531
1368 0.015561
1369 0.015517
1370 0.015567
1371 0.015967
1372 0.015977
1373 0.016095
1374 0.016139
1375 0.016097
1376 0.015963
1377 0.015811
1378 0.015818
1379 0.016137
1380 0.015779
1381 0.015542
1382 0.015457
1383 0.015455
1384 0.015168
1385 0.015295
1386 0.015527
1387 0.015552
1388 0.015638
1389 0.015549
1390 0.015511
1391 0.015746
1392 0.015486
1393 0.015597
1394 0.01568
1395 0.015366
1396 0.015438
1397 0.015604
1398 0.015431
1399 0.015558
1400 0.015477
1401 0.01539
1402 0.015236
1403 0.015169
1404 0.014921
1405 0.014957
1406 0.015056
1407 0.015187
1408 0.015136
1409 0.015204
1410 0.015272
1411 0.015197
1412 0.015063
1413 0.015107
1414 0.015187
1415 0.015125
1416 0.015024
1417 0.015088
1418 0.015272
1419 0.015586
1420 0.015752
1421 0.015881
1422 0.01586
1423 0.016024
1424 0.016078
1425 0.015828
1426 0.015831
1427 0.015831
1428 0.01625
1429 0.015955
1430 0.015912
1431 0.015736
1432 0.015773
1433 0.015573
1434 0.01559
1435 0.015566
1436 0.015841
1437 0.015318
1438 0.01539
1439 0.015258
};
\addplot [thick, white!50.1960784313725!black]
table {%
0 0.007498
1 0.007498
2 0.007244
3 0.007347
4 0.007212
5 0.007215
6 0.007081
7 0.007136
8 0.007019
9 0.007019
10 0.006986
11 0.00687
12 0.006881
13 0.006812
14 0.006946
15 0.007027
16 0.007028
17 0.00709
18 0.007125
19 0.007202
20 0.007278
21 0.007283
22 0.007345
23 0.007512
24 0.007791
25 0.007967
26 0.007935
27 0.007822
28 0.007768
29 0.007656
30 0.007588
31 0.007596
32 0.007515
33 0.007651
34 0.007707
35 0.007651
36 0.007494
37 0.007594
38 0.0077
39 0.007618
40 0.007694
41 0.007621
42 0.007644
43 0.007883
44 0.007796
45 0.007643
46 0.007495
47 0.007561
48 0.007383
49 0.007362
50 0.007406
51 0.00762
52 0.007692
53 0.007712
54 0.007704
55 0.007497
56 0.007423
57 0.007557
58 0.007528
59 0.007302
60 0.007207
61 0.007141
62 0.007192
63 0.006959
64 0.006895
65 0.006969
66 0.007109
67 0.006979
68 0.007034
69 0.006911
70 0.006902
71 0.006887
72 0.007087
73 0.007323
74 0.007388
75 0.007469
76 0.007624
77 0.007609
78 0.007764
79 0.007899
80 0.007822
81 0.007822
82 0.007879
83 0.007778
84 0.008042
85 0.007884
86 0.00796
87 0.007789
88 0.007777
89 0.007801
90 0.007719
91 0.007632
92 0.007441
93 0.00731
94 0.007196
95 0.007195
96 0.007129
97 0.00713
98 0.007353
99 0.007373
100 0.007373
101 0.007189
102 0.007243
103 0.007359
104 0.007269
105 0.007425
106 0.007522
107 0.007507
108 0.007563
109 0.007563
110 0.007635
111 0.007759
112 0.007624
113 0.007407
114 0.007469
115 0.00734
116 0.007516
117 0.007461
118 0.007278
119 0.007237
120 0.00714
121 0.007045
122 0.007074
123 0.007217
124 0.007165
125 0.007165
126 0.007113
127 0.007214
128 0.007406
129 0.007422
130 0.007515
131 0.007515
132 0.00772
133 0.0079
134 0.007837
135 0.008073
136 0.008073
137 0.007945
138 0.007802
139 0.007976
140 0.007912
141 0.007626
142 0.007743
143 0.007624
144 0.007568
145 0.007614
146 0.007434
147 0.007248
148 0.007233
149 0.00705
150 0.00704
151 0.007143
152 0.006888
153 0.006915
154 0.006984
155 0.00724
156 0.007183
157 0.007269
158 0.007269
159 0.00735
160 0.007356
161 0.007422
162 0.007422
163 0.00758
164 0.007701
165 0.007758
166 0.007689
167 0.007528
168 0.007525
169 0.007525
170 0.007587
171 0.007344
172 0.007472
173 0.007172
174 0.007313
175 0.007332
176 0.007497
177 0.007575
178 0.007477
179 0.007655
180 0.007382
181 0.007326
182 0.007417
183 0.007392
184 0.007601
185 0.007613
186 0.00762
187 0.00762
188 0.007713
189 0.007808
190 0.007863
191 0.007723
192 0.007854
193 0.007854
194 0.007664
195 0.007667
196 0.007551
197 0.007352
198 0.007337
199 0.007295
200 0.007295
201 0.007223
202 0.007407
203 0.007188
204 0.007119
205 0.007107
206 0.007107
207 0.00713
208 0.00713
209 0.007075
210 0.007003
211 0.007239
212 0.007178
213 0.007305
214 0.007458
215 0.007575
216 0.007661
217 0.007537
218 0.007654
219 0.007548
220 0.007611
221 0.0075
222 0.007583
223 0.007583
224 0.007517
225 0.007656
226 0.007693
227 0.007694
228 0.007648
229 0.007472
230 0.00742
231 0.007307
232 0.007218
233 0.007206
234 0.007229
235 0.007413
236 0.007413
237 0.007452
238 0.007732
239 0.007732
240 0.007816
241 0.007724
242 0.007722
243 0.00772
244 0.00772
245 0.007715
246 0.007707
247 0.007631
248 0.007677
249 0.007477
250 0.00726
251 0.007318
252 0.007387
253 0.007349
254 0.007144
255 0.007174
256 0.007132
257 0.006964
258 0.006867
259 0.007168
260 0.007168
261 0.007279
262 0.00734
263 0.00734
264 0.007205
265 0.007302
266 0.00745
267 0.007515
268 0.007623
269 0.007735
270 0.007862
271 0.007633
272 0.007628
273 0.007574
274 0.007574
275 0.007681
276 0.007759
277 0.007821
278 0.007667
279 0.007557
280 0.007344
281 0.007296
282 0.00747
283 0.007182
284 0.007332
285 0.007754
286 0.00772
287 0.007622
288 0.009735
289 0.007808
290 0.008013
291 0.008025
292 0.008003
293 0.008101
294 0.00836
295 0.008304
296 0.008252
297 0.00844
298 0.008469
299 0.008223
300 0.010081
301 0.00817
302 0.008081
303 0.00815
304 0.008042
305 0.008134
306 0.00793
307 0.008064
308 0.010209
309 0.008083
310 0.00998
311 0.007879
312 0.007934
313 0.008675
314 0.008987
315 0.008845
316 0.008981
317 0.008953
318 0.008836
319 0.009112
320 0.009568
321 0.011257
322 0.011201
323 0.011221
324 0.015045
325 0.011827
326 0.011746
327 0.009888
328 0.014172
329 0.011852
330 0.012222
331 0.01002
332 0.010102
333 0.009974
334 0.01042
335 0.010698
336 0.010472
337 0.010448
338 0.010407
339 0.010446
340 0.012801
341 0.014665
342 0.010893
343 0.010893
344 0.015098
345 0.016853
346 0.010997
347 0.011304
348 0.011361
349 0.011278
350 0.011422
351 0.011349
352 0.013857
353 0.013635
354 0.01344
355 0.011421
356 0.013576
357 0.013504
358 0.011763
359 0.011664
360 0.011821
361 0.013729
362 0.011648
363 0.011648
364 0.011831
365 0.011529
366 0.011434
367 0.011625
368 0.011594
369 0.01182
370 0.013527
371 0.011755
372 0.011574
373 0.011902
374 0.011804
375 0.011854
376 0.011864
377 0.011744
378 0.011804
379 0.012381
380 0.012132
381 0.012195
382 0.01213
383 0.014448
384 0.012494
385 0.01246
386 0.014588
387 0.012536
388 0.01278
389 0.012846
390 0.012962
391 0.013038
392 0.012695
393 0.012748
394 0.012806
395 0.012553
396 0.012503
397 0.012649
398 0.012609
399 0.01451
400 0.012582
401 0.012495
402 0.012591
403 0.012396
404 0.012475
405 0.013456
406 0.013255
407 0.013365
408 0.013506
409 0.013695
410 0.013668
411 0.013545
412 0.013592
413 0.013369
414 0.013446
415 0.013558
416 0.013346
417 0.013207
418 0.013126
419 0.013031
420 0.012942
421 0.012771
422 0.012784
423 0.01273
424 0.014879
425 0.014771
426 0.014543
427 0.014499
428 0.014499
429 0.014561
430 0.012608
431 0.012543
432 0.014543
433 0.014543
434 0.012761
435 0.013054
436 0.015054
437 0.015244
438 0.013162
439 0.01314
440 0.015221
441 0.01526
442 0.014829
443 0.014934
444 0.016948
445 0.016897
446 0.015039
447 0.015118
448 0.014744
449 0.014812
450 0.016801
451 0.01474
452 0.014773
453 0.014713
454 0.014585
455 0.01449
456 0.014777
457 0.014874
458 0.015097
459 0.017021
460 0.015018
461 0.014819
462 0.013312
463 0.013405
464 0.013744
465 0.013671
466 0.013663
467 0.015729
468 0.015712
469 0.0158
470 0.015419
471 0.015269
472 0.0152
473 0.015155
474 0.013074
475 0.013177
476 0.015084
477 0.015097
478 0.013097
479 0.012927
480 0.01473
481 0.014792
482 0.012724
483 0.014578
484 0.014634
485 0.012732
486 0.012619
487 0.012597
488 0.012648
489 0.012711
490 0.013116
491 0.013052
492 0.013162
493 0.013162
494 0.013162
495 0.013236
496 0.013236
497 0.013423
498 0.013481
499 0.013629
500 0.013601
501 0.013701
502 0.013667
503 0.013536
504 0.013197
505 0.013201
506 0.01298
507 0.013239
508 0.013265
509 0.013265
510 0.01357
511 0.013656
512 0.013484
513 0.013653
514 0.013513
515 0.013573
516 0.013645
517 0.013263
518 0.013484
519 0.013428
520 0.015106
521 0.015043
522 0.015106
523 0.014958
524 0.015071
525 0.014741
526 0.014643
527 0.014391
528 0.014319
529 0.014544
530 0.014483
531 0.014352
532 0.014414
533 0.014297
534 0.014192
535 0.014226
536 0.014266
537 0.014137
538 0.014137
539 0.012569
540 0.014506
541 0.014593
542 0.014662
543 0.01282
544 0.012991
545 0.015005
546 0.016963
547 0.015024
548 0.014929
549 0.012691
550 0.012767
551 0.014665
552 0.012665
553 0.012879
554 0.012609
555 0.014737
556 0.016969
557 0.014913
558 0.014857
559 0.015034
560 0.015174
561 0.015209
562 0.015363
563 0.0132
564 0.015545
565 0.015469
566 0.013469
567 0.013361
568 0.017459
569 0.017245
570 0.015425
571 0.015541
572 0.015345
573 0.015327
574 0.013432
575 0.013541
576 0.013479
577 0.013377
578 0.013312
579 0.015164
580 0.013016
581 0.012823
582 0.012694
583 0.01684
584 0.016692
585 0.012775
586 0.012443
587 0.012446
588 0.0122
589 0.012026
590 0.012532
591 0.01239
592 0.012546
593 0.012546
594 0.012585
595 0.012517
596 0.012598
597 0.012502
598 0.012439
599 0.012248
600 0.012251
601 0.012324
602 0.014339
603 0.012551
604 0.012475
605 0.012428
606 0.014357
607 0.012214
608 0.012214
609 0.014246
610 0.014117
611 0.014175
612 0.014175
613 0.014066
614 0.020143
615 0.016335
616 0.018263
617 0.020444
618 0.014515
619 0.012246
620 0.016262
621 0.016245
622 0.014245
623 0.014453
624 0.016784
625 0.016589
626 0.012941
627 0.012947
628 0.017096
629 0.017085
630 0.013284
631 0.013213
632 0.017049
633 0.015075
634 0.013137
635 0.014673
636 0.018731
637 0.018778
638 0.016789
639 0.014553
640 0.014553
641 0.014288
642 0.011999
643 0.012009
644 0.013937
645 0.011762
646 0.011648
647 0.011594
648 0.013641
649 0.013553
650 0.011456
651 0.013638
652 0.011701
653 0.011823
654 0.011637
655 0.011809
656 0.011735
657 0.011669
658 0.011752
659 0.013962
660 0.012031
661 0.012289
662 0.01225
663 0.012171
664 0.012522
665 0.012147
666 0.012147
667 0.01215
668 0.011859
669 0.013951
670 0.013856
671 0.01178
672 0.011869
673 0.011722
674 0.011889
675 0.012069
676 0.011935
677 0.011924
678 0.012126
679 0.012435
680 0.012435
681 0.012419
682 0.014515
683 0.01467
684 0.014819
685 0.015221
686 0.015183
687 0.015246
688 0.015275
689 0.015435
690 0.013316
691 0.01321
692 0.015132
693 0.016896
694 0.01284
695 0.012638
696 0.016391
697 0.014336
698 0.012347
699 0.012102
700 0.014246
701 0.014134
702 0.011985
703 0.01185
704 0.013593
705 0.013739
706 0.013739
707 0.015481
708 0.013306
709 0.013526
710 0.011548
711 0.011682
712 0.011948
713 0.011771
714 0.013221
715 0.013488
716 0.017488
717 0.015433
718 0.013312
719 0.013312
720 0.01371
721 0.013528
722 0.013559
723 0.0135
724 0.014924
725 0.014786
726 0.014859
727 0.014984
728 0.015075
729 0.014983
730 0.014906
731 0.014731
732 0.014736
733 0.015045
734 0.014993
735 0.017143
736 0.017337
737 0.016121
738 0.018134
739 0.018224
740 0.018388
741 0.018294
742 0.015217
743 0.015122
744 0.017321
745 0.017367
746 0.01332
747 0.013546
748 0.019619
749 0.017531
750 0.013225
751 0.0129
752 0.01694
753 0.018714
754 0.012627
755 0.012509
756 0.016412
757 0.016305
758 0.013922
759 0.013865
760 0.015807
761 0.013455
762 0.011628
763 0.011362
764 0.01318
765 0.01327
766 0.011267
767 0.011217
768 0.01317
769 0.01317
770 0.01145
771 0.011479
772 0.013368
773 0.015555
774 0.013604
775 0.013701
776 0.015706
777 0.015377
778 0.015242
779 0.013511
780 0.015581
781 0.015833
782 0.011671
783 0.011671
784 0.015425
785 0.015513
786 0.011591
787 0.011592
788 0.015231
789 0.015231
790 0.0132
791 0.013213
792 0.013241
793 0.015592
794 0.017548
795 0.019735
796 0.017885
797 0.018139
798 0.016266
799 0.014358
800 0.018637
801 0.018444
802 0.016378
803 0.016506
804 0.016385
805 0.01858
806 0.016543
807 0.016527
808 0.016471
809 0.016103
810 0.012333
811 0.012282
812 0.013912
813 0.013932
814 0.012009
815 0.011928
816 0.013928
817 0.011873
818 0.011867
819 0.011772
820 0.011926
821 0.013844
822 0.013258
823 0.013193
824 0.013193
825 0.013473
826 0.013275
827 0.01331
828 0.013407
829 0.013338
830 0.013121
831 0.013237
832 0.013163
833 0.013046
834 0.013301
835 0.013666
836 0.01361
837 0.01377
838 0.012388
839 0.012388
840 0.012277
841 0.01218
842 0.012671
843 0.012256
844 0.012375
845 0.012446
846 0.012441
847 0.012602
848 0.012719
849 0.015574
850 0.015729
851 0.015602
852 0.015646
853 0.015654
854 0.0151
855 0.01513
856 0.017547
857 0.017382
858 0.017314
859 0.015325
860 0.017289
861 0.017052
862 0.015639
863 0.019768
864 0.017986
865 0.018016
866 0.018049
867 0.017758
868 0.019863
869 0.018037
870 0.018298
871 0.018179
872 0.015961
873 0.013961
874 0.014019
875 0.014868
876 0.01871
877 0.01871
878 0.01869
879 0.017813
880 0.017091
881 0.017142
882 0.017203
883 0.017379
884 0.015639
885 0.013653
886 0.013731
887 0.013731
888 0.013776
889 0.013762
890 0.013766
891 0.01372
892 0.01423
893 0.014165
894 0.014031
895 0.013417
896 0.013358
897 0.013628
898 0.013802
899 0.013885
900 0.013924
901 0.014095
902 0.014161
903 0.014165
904 0.014096
905 0.01312
906 0.013174
907 0.01338
908 0.013359
909 0.013369
910 0.015473
911 0.015294
912 0.015455
913 0.015814
914 0.015918
915 0.016144
916 0.016785
917 0.017581
918 0.017648
919 0.017725
920 0.017102
921 0.018602
922 0.021298
923 0.020395
924 0.020543
925 0.018389
926 0.017637
927 0.016735
928 0.019623
929 0.019623
930 0.02172
931 0.022834
932 0.021245
933 0.021276
934 0.01964
935 0.017154
936 0.017078
937 0.01715
938 0.01786
939 0.018049
940 0.022245
941 0.024415
942 0.022631
943 0.026816
944 0.027129
945 0.027216
946 0.024953
947 0.027106
948 0.025508
949 0.026033
950 0.027006
951 0.027043
952 0.027217
953 0.026697
954 0.026781
955 0.025072
956 0.02458
957 0.026728
958 0.027299
959 0.026031
960 0.030401
961 0.030611
962 0.032776
963 0.032691
964 0.033997
965 0.03277
966 0.031461
967 0.031355
968 0.030604
969 0.03077
970 0.032649
971 0.032581
972 0.031921
973 0.031822
974 0.032053
975 0.028102
976 0.028102
977 0.028073
978 0.027992
979 0.028013
980 0.028118
981 0.027858
982 0.027789
983 0.029967
984 0.029967
985 0.028099
986 0.027631
987 0.027776
988 0.027718
989 0.026455
990 0.028561
991 0.028549
992 0.027263
993 0.027565
994 0.027654
995 0.025993
996 0.025188
997 0.02502
998 0.024903
999 0.024613
1000 0.021746
1001 0.021929
1002 0.021883
1003 0.021941
1004 0.024
1005 0.023954
1006 0.02401
1007 0.024107
1008 0.021952
1009 0.022026
1010 0.02181
1011 0.021672
1012 0.023728
1013 0.023476
1014 0.023373
1015 0.023456
1016 0.021522
1017 0.021723
1018 0.021746
1019 0.021608
1020 0.023453
1021 0.023258
1022 0.025344
1023 0.021489
1024 0.022486
1025 0.024497
1026 0.022543
1027 0.020619
1028 0.02273
1029 0.022737
1030 0.028668
1031 0.022591
1032 0.022591
1033 0.022667
1034 0.022607
1035 0.020776
1036 0.026188
1037 0.024003
1038 0.023952
1039 0.024168
1040 0.024311
1041 0.026213
1042 0.024233
1043 0.024165
1044 0.024209
1045 0.024098
1046 0.026317
1047 0.024232
1048 0.028145
1049 0.025998
1050 0.026069
1051 0.026176
1052 0.024339
1053 0.020164
1054 0.02016
1055 0.021956
1056 0.021817
1057 0.022092
1058 0.023939
1059 0.023997
1060 0.024036
1061 0.025934
1062 0.021792
1063 0.021909
1064 0.023844
1065 0.025726
1066 0.021613
1067 0.021402
1068 0.02155
1069 0.021653
1070 0.023653
1071 0.019653
1072 0.021653
1073 0.021389
1074 0.021238
1075 0.018924
1076 0.022753
1077 0.020793
1078 0.023084
1079 0.021084
1080 0.021029
1081 0.021036
1082 0.021098
1083 0.021255
1084 0.021171
1085 0.021269
1086 0.018993
1087 0.019038
1088 0.021033
1089 0.02096
1090 0.018879
1091 0.018995
1092 0.021229
1093 0.02122
1094 0.01922
1095 0.01919
1096 0.021255
1097 0.021054
1098 0.019018
1099 0.018763
1100 0.020763
1101 0.021169
1102 0.019182
1103 0.019131
1104 0.019165
1105 0.019275
1106 0.019008
1107 0.018995
1108 0.018604
1109 0.018604
1110 0.018604
1111 0.018449
1112 0.018344
1113 0.018441
1114 0.018647
1115 0.01851
1116 0.018525
1117 0.018342
1118 0.01844
1119 0.018417
1120 0.018358
1121 0.018263
1122 0.018263
1123 0.018398
1124 0.018068
1125 0.017932
1126 0.017983
1127 0.017886
1128 0.017753
1129 0.017753
1130 0.017453
1131 0.017339
1132 0.017402
1133 0.017461
1134 0.019129
1135 0.019129
1136 0.019205
1137 0.019228
1138 0.019228
1139 0.019532
1140 0.019603
1141 0.019479
1142 0.019738
1143 0.019823
1144 0.019936
1145 0.019924
1146 0.019802
1147 0.019638
1148 0.019664
1149 0.019351
1150 0.017717
1151 0.01775
1152 0.017578
1153 0.017665
1154 0.017597
1155 0.017475
1156 0.017383
1157 0.017284
1158 0.017274
1159 0.017254
1160 0.017097
1161 0.017125
1162 0.017186
1163 0.016992
1164 0.017069
1165 0.017069
1166 0.016987
1167 0.016944
1168 0.01703
1169 0.01703
1170 0.016952
1171 0.016948
1172 0.016728
1173 0.016774
1174 0.016697
1175 0.01648
1176 0.015954
1177 0.016057
1178 0.016087
1179 0.016
1180 0.015889
1181 0.01599
1182 0.015849
1183 0.015464
1184 0.015265
1185 0.015155
1186 0.015052
1187 0.015231
1188 0.015266
1189 0.01534
1190 0.015735
1191 0.015327
1192 0.015408
1193 0.015286
1194 0.015184
1195 0.015026
1196 0.01506
1197 0.014983
1198 0.014761
1199 0.01396
1200 0.013919
1201 0.013627
1202 0.013078
1203 0.012057
1204 0.011837
1205 0.011786
1206 0.011358
1207 0.010233
1208 0.009916
1209 0.009521
1210 0.009608
1211 0.009469
1212 0.009564
1213 0.009143
1214 0.008994
1215 0.008638
1216 0.008715
1217 0.008403
1218 0.008201
1219 0.00823
1220 0.008165
1221 0.007993
1222 0.007858
1223 0.007858
1224 0.007786
1225 0.007711
1226 0.007711
1227 0.007772
1228 0.008006
1229 0.007911
1230 0.007834
1231 0.007937
1232 0.007643
1233 0.007483
1234 0.007277
1235 0.007218
1236 0.007022
1237 0.006953
1238 0.007066
1239 0.007126
1240 0.007048
1241 0.006887
1242 0.007221
1243 0.007322
1244 0.007274
1245 0.0074
1246 0.007566
1247 0.007506
1248 0.007684
1249 0.007596
1250 0.007763
1251 0.007767
1252 0.007864
1253 0.007809
1254 0.007735
1255 0.007977
1256 0.007903
1257 0.007891
1258 0.007699
1259 0.007634
1260 0.007689
1261 0.007667
1262 0.007527
1263 0.007473
1264 0.00754
1265 0.007285
1266 0.007309
1267 0.007186
1268 0.007028
1269 0.007049
1270 0.00707
1271 0.00707
1272 0.007317
1273 0.007024
1274 0.007162
1275 0.007484
1276 0.007666
1277 0.007744
1278 0.007676
1279 0.007827
1280 0.007769
1281 0.007606
1282 0.007534
1283 0.007595
1284 0.007508
1285 0.007772
1286 0.007667
1287 0.007667
1288 0.00761
1289 0.00766
1290 0.007334
1291 0.00739
1292 0.0073
1293 0.007284
1294 0.007135
1295 0.007131
1296 0.007111
1297 0.0071
1298 0.007181
1299 0.007337
1300 0.007388
1301 0.00736
1302 0.007242
1303 0.007242
1304 0.007222
1305 0.007531
1306 0.007618
1307 0.007487
1308 0.007587
1309 0.007653
1310 0.007771
1311 0.007664
1312 0.007543
1313 0.007578
1314 0.007578
1315 0.007578
1316 0.007603
1317 0.007436
1318 0.007339
1319 0.007198
1320 0.007279
1321 0.007172
1322 0.007359
1323 0.007247
1324 0.007335
1325 0.007221
1326 0.007335
1327 0.007335
1328 0.007454
1329 0.007454
1330 0.007494
1331 0.007392
1332 0.007498
1333 0.007572
1334 0.007712
1335 0.007829
1336 0.007715
1337 0.007643
1338 0.007733
1339 0.007713
1340 0.00776
1341 0.007665
1342 0.007807
1343 0.007813
1344 0.007544
1345 0.00762
1346 0.00762
1347 0.007542
1348 0.007743
1349 0.007637
1350 0.007559
1351 0.007441
1352 0.007322
1353 0.007186
1354 0.00714
1355 0.007092
1356 0.006999
1357 0.007086
1358 0.007412
1359 0.007451
1360 0.007497
1361 0.007424
1362 0.007279
1363 0.007163
1364 0.00724
1365 0.007301
1366 0.00718
1367 0.00719
1368 0.007206
1369 0.007262
1370 0.007211
1371 0.007148
1372 0.007348
1373 0.007236
1374 0.007528
1375 0.007474
1376 0.007555
1377 0.007555
1378 0.007596
1379 0.007528
1380 0.007328
1381 0.007328
1382 0.007331
1383 0.007345
1384 0.007339
1385 0.007263
1386 0.007396
1387 0.007771
1388 0.007631
1389 0.007548
1390 0.007471
1391 0.007489
1392 0.007524
1393 0.007802
1394 0.007802
1395 0.007941
1396 0.008027
1397 0.008092
1398 0.008134
1399 0.008147
1400 0.007802
1401 0.007787
1402 0.007605
1403 0.007762
1404 0.007559
1405 0.007536
1406 0.007438
1407 0.007501
1408 0.007588
1409 0.007485
1410 0.007462
1411 0.007401
1412 0.007157
1413 0.007019
1414 0.007208
1415 0.007084
1416 0.007257
1417 0.007202
1418 0.007141
1419 0.007197
1420 0.007143
1421 0.007056
1422 0.007051
1423 0.007
1424 0.006965
1425 0.007222
1426 0.007141
1427 0.007141
1428 0.007311
1429 0.007279
1430 0.007253
1431 0.007245
1432 0.007321
1433 0.007258
1434 0.007258
1435 0.007362
1436 0.007439
1437 0.007254
1438 0.00731
1439 0.007239
};
\end{axis}

\end{tikzpicture}



==> noise_robust.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.15)}, anchor=east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
width=11cm,
height=7cm,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=1e-05, xmax=0.001,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.01, ymax=1.22304407455456,
xtick={0.00001,0.00002,0.00005,0.0001,0.0002,0.0005,0.001},
xticklabels={$10^{-5}$,$2\cdot 10^{-5}$, $5\cdot 10^{-5}$, $10^{-4}$, $2\cdot 10^{-4}$, $5\cdot 10^{-4}$, $10^{-3}$},
ymode=log,
ytick style={color=black},
ytick={0.01,0.02,0.05,0.1,0.2,0.5,1},
yticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%},
xlabel={noise level [p.u.]},
ylabel={relative estimation error}]
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:1e-05,0.0489842193570679)
--(axis cs:1e-05,0.0474157806429321)
--(axis cs:2e-05,0.150257670780787)
--(axis cs:5e-05,0.471762255228189)
--(axis cs:0.0001,0.72848141447824)
--(axis cs:0.0002,0.884079015518638)
--(axis cs:0.0005,0.969093798079768)
--(axis cs:0.001,0.989841886116992)
--(axis cs:0.001,0.990158113883008)
--(axis cs:0.001,0.990158113883008)
--(axis cs:0.0005,0.969906201920232)
--(axis cs:0.0002,0.886720984481362)
--(axis cs:0.0001,0.734418585521759)
--(axis cs:5e-05,0.481337744771811)
--(axis cs:2e-05,0.156442329219213)
--(axis cs:1e-05,0.0489842193570679)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1e-05,0.0181138357147217)
--(axis cs:1e-05,0.0144861642852783)
--(axis cs:2e-05,0.0178133931252681)
--(axis cs:5e-05,0.0324907630408086)
--(axis cs:0.0001,0.0604252717712433)
--(axis cs:0.0002,0.119290537823628)
--(axis cs:0.0005,0.312522590272842)
--(axis cs:0.001,0.781395318220831)
--(axis cs:0.001,0.935454681779169)
--(axis cs:0.001,0.935454681779169)
--(axis cs:0.0005,0.331977409727158)
--(axis cs:0.0002,0.123659462176372)
--(axis cs:0.0001,0.0627247282287567)
--(axis cs:5e-05,0.0342592369591914)
--(axis cs:2e-05,0.0207866068747318)
--(axis cs:1e-05,0.0181138357147217)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1e-05,0.0585284677683639)
--(axis cs:1e-05,0.0558215322316361)
--(axis cs:2e-05,0.1560751000016)
--(axis cs:5e-05,0.469397341177589)
--(axis cs:0.0001,0.724730151519017)
--(axis cs:0.0002,0.881558992781175)
--(axis cs:0.0005,0.968255033785326)
--(axis cs:0.001,0.989496464289287)
--(axis cs:0.001,0.989853535710714)
--(axis cs:0.001,0.989853535710714)
--(axis cs:0.0005,0.968994966214674)
--(axis cs:0.0002,0.884191007218825)
--(axis cs:0.0001,0.730669848480983)
--(axis cs:5e-05,0.478802658822411)
--(axis cs:2e-05,0.1623248999984)
--(axis cs:1e-05,0.0585284677683639)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:1e-05,0.0195454769981818)
--(axis cs:1e-05,0.0154045230018182)
--(axis cs:2e-05,0.0155048763060678)
--(axis cs:5e-05,0.0179358996070273)
--(axis cs:0.0001,0.0246114661349286)
--(axis cs:0.0002,0.0424619603388562)
--(axis cs:0.0005,0.154629095035332)
--(axis cs:0.001,0.493550858982598)
--(axis cs:0.001,0.660899141017402)
--(axis cs:0.001,0.660899141017402)
--(axis cs:0.0005,0.183470904964668)
--(axis cs:0.0002,0.0514380396611438)
--(axis cs:0.0001,0.0280885338650714)
--(axis cs:5e-05,0.0209641003929727)
--(axis cs:2e-05,0.0193451236939322)
--(axis cs:1e-05,0.0195454769981818)
--cycle;

\addplot [semithick, black]
table {%
1e-05 0.0482
2e-05 0.15335
5e-05 0.47655
0.0001 0.73145
0.0002 0.8854
0.0005 0.9695
0.001 0.99
};
\addlegendentry{OLS}
\addplot [semithick, blue]
table {%
1e-05 0.0163
2e-05 0.0193
5e-05 0.033375
0.0001 0.061575
0.0002 0.121475
0.0005 0.32225
0.001 0.858425
};
\addlegendentry{MLE}
\addplot [semithick, red]
table {%
1e-05 0.057175
2e-05 0.1592
5e-05 0.4741
0.0001 0.7277
0.0002 0.882875
0.0005 0.968625
0.001 0.989675
};
\addlegendentry{Lasso}
\addplot [semithick, green!50.1960784313725!black]
table {%
1e-05 0.017475
2e-05 0.017425
5e-05 0.01945
0.0001 0.02635
0.0002 0.04695
0.0005 0.16905
0.001 0.577225
};
\addlegendentry{MAP}
\end{axis}

\end{tikzpicture}

==> sample_complexity.tex <==
\begin{tikzpicture}

\begin{axis}[
width=11cm,
height=5cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=1, xmax=60,
xmode=log,
xtick style={color=black},
xtick={1, 2, 3, 5, 7, 10, 15, 21, 30, 45, 60},
xticklabels={1, 2, 3, 5, 7, 10, 15, 21, 30, 45, 60},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.390317971942074, ymax=75,
ymode=log,
ytick style={color=black},
ytick={0.5,1,2,5,10,20,50},
yticklabels={0.5\%,1\%,2\%,5\%,10\%,20\%,50\%},
ylabel={relative estimation error},
xlabel={sample size [days]}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:1,10.6243380732252)
--(axis cs:1,10.1906619267748)
--(axis cs:2,6.27658598606245)
--(axis cs:3,4.82492277670476)
--(axis cs:5,3.54984761610426)
--(axis cs:7,2.8947402671699)
--(axis cs:10,2.36591078535048)
--(axis cs:15,1.90234173993475)
--(axis cs:21,1.5536591287879)
--(axis cs:30,1.27623162426799)
--(axis cs:45,1.02757684962107)
--(axis cs:60,0.880454284223443)
--(axis cs:60,0.916045715776557)
--(axis cs:60,0.916045715776557)
--(axis cs:45,1.07792315037893)
--(axis cs:30,1.32726837573201)
--(axis cs:21,1.6218408712121)
--(axis cs:15,1.96015826006525)
--(axis cs:10,2.47808921464952)
--(axis cs:7,3.0167597328301)
--(axis cs:5,3.75015238389574)
--(axis cs:3,5.22157722329524)
--(axis cs:2,6.75041401393755)
--(axis cs:1,10.6243380732252)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,75.1506044557625)
--(axis cs:1,72.0893955442375)
--(axis cs:2,44.3777030674326)
--(axis cs:3,34.1159049265212)
--(axis cs:5,25.0961805589574)
--(axis cs:7,20.459709400521)
--(axis cs:10,16.7310417207231)
--(axis cs:15,13.4535513917809)
--(axis cs:21,11.0110662486942)
--(axis cs:30,9.00309810163746)
--(axis cs:45,7.28322864177169)
--(axis cs:60,6.24513107382191)
--(axis cs:60,6.48436892617809)
--(axis cs:60,6.48436892617809)
--(axis cs:45,7.61977135822831)
--(axis cs:30,9.35340189836254)
--(axis cs:21,11.4789337513058)
--(axis cs:15,13.8864486082191)
--(axis cs:10,17.5339582792769)
--(axis cs:7,21.320290599479)
--(axis cs:5,26.5138194410426)
--(axis cs:3,36.9190950734788)
--(axis cs:2,47.7322969325674)
--(axis cs:1,75.1506044557625)
--cycle;

\addplot [semithick, black]
table {%
1 10.4075
2 6.5135
3 5.02325
5 3.65
7 2.95575
10 2.422
15 1.93125
21 1.58775
30 1.30175
45 1.05275
60 0.89825
};
\addlegendentry{50Hz}

\addplot [semithick, blue]
table {%
1 73.62
2 46.055
3 35.5175
5 25.805
7 20.89
10 17.1325
15 13.67
21 11.245
30 9.17825
45 7.4515
60 6.36475
};
\addlegendentry{1Hz}
\end{axis}

\end{tikzpicture}
